NurseLLM: The First Specialized Language Model for Nursing

Recent advancements in large language models (LLMs) have significantly transformed medical systems. However, their potential within specialized domains such as nursing remains largely underexplored. In this work, we introduce NurseLLM, the first nursing-specialized LLM tailored for multiple choice question-answering (MCQ) tasks. We develop a multi-stage data generation pipeline to build the first large scale nursing MCQ dataset to train LLMs on a broad spectrum of nursing topics. We further introduce multiple nursing benchmarks to enable rigorous evaluation. Our extensive experiments demonstrate that NurseLLM outperforms SoTA general-purpose and medical-specialized LLMs of comparable size on different benchmarks, underscoring the importance of a specialized LLM for the nursing domain. Finally, we explore the role of reasoning and multi-agent collaboration systems in nursing, highlighting their promise for future research and applications.

==> (inline-0) <==
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline
Clinical Skills and Knowledge               & Patient Assessment                               & Vital Signs Monitoring                                     & Temperature assessment                                                                                           \\
Clinical Skills and Knowledge               & Patient Assessment                               & Vital Signs Monitoring                                     & pulse assessment                                                                                                 \\
Clinical Skills and Knowledge               & Patient Assessment                               & Vital Signs Monitoring                                     & pulse deficit                                                                                                    \\
Clinical Skills and Knowledge               & Patient Assessment                               & Vital Signs Monitoring                                     & respiration assessment                                                                                           \\
Clinical Skills and Knowledge               & Patient Assessment                               & Vital Signs Monitoring                                     & Calculations for Pulse pressure + MAP + CPP                                                                      \\
Clinical Skills and Knowledge               & Patient Assessment                               & Vital Signs Monitoring                                     & blood pressure assessment                                                                                        \\
Clinical Skills and Knowledge               & Patient Assessment                               & Vital Signs Monitoring                                     & most common types of pain medication                                                                             \\
Clinical Skills and Knowledge               & Patient Assessment                               & Vital Signs Monitoring                                     & adult vital signs                                                                                                \\
Clinical Skills and Knowledge               & Patient Assessment                               & Vital Signs Monitoring                                     & pediatric vital signs                                                                                            \\
Clinical Skills and Knowledge               & Patient Assessment                               & Vital Signs Monitoring                                     & types of pain                                                                                                    \\
Clinical Skills and Knowledge               & Patient Assessment                               & Vital Signs Monitoring                                     & pain assessment                                                                                                  \\
Clinical Skills and Knowledge               & Patient Assessment                               & Physical Examinations                                      & head to toe assessment                                                                                           \\
Clinical Skills and Knowledge               & Patient Assessment                               & Physical Examinations                                      & cardiovascular exams                                                                                             \\
Clinical Skills and Knowledge               & Patient Assessment                               & Physical Examinations                                      & respiratory exams                                                                                                \\
Clinical Skills and Knowledge               & Patient Assessment                               & Physical Examinations                                      & GI\_GU asessment                                                                                                 \\
Clinical Skills and Knowledge               & Patient Assessment                               & Physical Examinations                                      & priority assessment after opioid administration                                                                  \\
Clinical Skills and Knowledge               & Patient Assessment                               & Physical Examinations                                      & neurological exams                                                                                               \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & health history components                                                                                        \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & mental status exam                                                                                               \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & snellen eye chart                                                                                                \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & confrontation test                                                                                               \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & corneal light reflex                                                                                             \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & cover\_uncover test                                                                                              \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & pupil assessment                                                                                                 \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & auditory assessment                                                                                              \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & whisper test                                                                                                     \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & watch test                                                                                                       \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & vestibular assessment                                                                                            \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & lung assessment                                                                                                  \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & percussion                                                                                                       \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & auscultation                                                                                                     \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & normal breath sounds                                                                                             \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & adventitious breath sounds                                                                                       \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & heart assessment                                                                                                 \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & peripheral vascular system                                                                                       \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & breast assessment                                                                                                \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & axillary lymph node assessment                                                                                   \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & abdominal assessment                                                                                             \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & musculoskeletal assessment                                                                                       \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & grading muscle strength                                                                                          \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & neurological system assessment                                                                                   \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & motor function                                                                                                   \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & cerebellar function                                                                                              \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & coordination                                                                                                     \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & sensory function                                                                                                 \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & deep tendon reflexes                                                                                             \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & plantar reflexes                                                                                                 \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & testing for meningeal irriation                                                                                  \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & female genitalie and reproductive tract                                                                          \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & male genitalia                                                                                                   \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & documenting health assessment                                                                                    \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & type of health assessments                                                                                       \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & SOAP notes                                                                                                       \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & pitting edema                                                                                                    \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & grading a murmur                                                                                                 \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & cranial nerve assessment                                                                                         \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & poison intervention                                                                                              \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & airborne precuations                                                                                             \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & droplet precuations                                                                                              \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & contact precautions                                                                                              \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & ebola virus disease (EVD) care                                                                                   \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & hemorrhagic fever                                                                                                \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health and Physical Assessment                             & tularemia                                                                                                        \\
Clinical Skills and Knowledge               & Patient Assessment                               & Nursing assessment                                         & neurovascular assessment                                                                                         \\
Clinical Skills and Knowledge               & Patient Assessment                               & Gastrointestinal Diagnostics                               & how to test for gilbert's syndrome                                                                               \\
Clinical Skills and Knowledge               & Patient Assessment                               & Assessing symptoms                                         & finger clubbing and blood in urine                                                                               \\
Clinical Skills and Knowledge               & Patient Assessment                               & Assessing symptoms                                         & cyclical mastalgia symptoms                                                                                      \\
Clinical Skills and Knowledge               & Patient Assessment                               & Diagnostic tests and treatments                            & Benign prostatic hyperplasia (BPH) diagnostics and treatments                                                    \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health History Taking                                      & Techniques for comprehensive history taking                                                                      \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health History Taking                                      & Techniques when taking health history from an pediatric patient                                                  \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health History Taking                                      & Techniques when taking health history from an unreliable patient                                                 \\

\hline
\end{tabular}
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline

Clinical Skills and Knowledge               & Patient Assessment                               & Health History Taking                                      & Munchausen (by proxy) syndrome and how to handle that                                                            \\
Clinical Skills and Knowledge               & Patient Assessment                               & Health History Taking                                      & Techniques for documentation.                                                                                    \\
Clinical Skills and Knowledge               & Medication Administration                        & Dosage Calculations                                        & common dosage calculations                                                                                       \\
Clinical Skills and Knowledge               & Medication Administration                        & Dosage Calculations                                        & Mathematical skills for accurate dosage calculations.                                                            \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Pharmacological Concepts                           & management of sedation, agitation, and delirium                                                                  \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Pharmacological Concepts                           & richmond agitation sedation scale (RAAS)                                                                         \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Pharmacological Concepts                           & types of medications used for sedation                                                                           \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Pharmacological Concepts                           & propofol propofol related infusion syndrome                                                                      \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Pharmacological Concepts                           & dexmedetomidine                                                                                                  \\
Clinical Skills and Knowledge               & Medication Administration                        & Routes of Administration                                   & Oral administration                                                                                              \\
Clinical Skills and Knowledge               & Medication Administration                        & Routes of Administration                                   & intravenous administration                                                                                       \\
Clinical Skills and Knowledge               & Medication Administration                        & Routes of Administration                                   & intramuscular administration                                                                                     \\
Clinical Skills and Knowledge               & Medication Administration                        & Routes of Administration                                   & subcutaneous administration                                                                                      \\
Clinical Skills and Knowledge               & Medication Administration                        & Routes of Administration                                   & sublingual administration                                                                                        \\
Clinical Skills and Knowledge               & Medication Administration                        & Routes of Administration                                   & intra osseous administration                                                                                     \\
Clinical Skills and Knowledge               & Medication Administration                        & Routes of Administration                                   & topical administration                                                                                           \\
Clinical Skills and Knowledge               & Medication Administration                        & Medication Safety                                          & ten rights of medication administration                                                                          \\
Clinical Skills and Knowledge               & Medication Administration                        & Medication Safety                                          & Five rights of medication administration                                                                         \\
Clinical Skills and Knowledge               & Medication Administration                        & Medication Safety                                          & prevention of medication errors                                                                                  \\
Clinical Skills and Knowledge               & Medication Administration                        & Medication Safety                                          & side effects of pain medication                                                                                  \\
Clinical Skills and Knowledge               & Medication Administration                        & Medication Calculation                                     & oral medications                                                                                                 \\
Clinical Skills and Knowledge               & Medication Administration                        & Medication Calculation                                     & route of medication administration                                                                               \\
Clinical Skills and Knowledge               & Medication Administration                        & Medication Calculation                                     & parenteral medications                                                                                           \\
Clinical Skills and Knowledge               & Medication Administration                        & Medication Calculation                                     & types of syringes                                                                                                \\
Clinical Skills and Knowledge               & Medication Administration                        & Medication Calculation                                     & intravenous flow rates                                                                                           \\
Clinical Skills and Knowledge               & Medication Administration                        & Medication Calculation                                     & how to calculate medication dosage                                                                               \\
Clinical Skills and Knowledge               & Medication Administration                        & Medication Calculation                                     & reconstitution                                                                                                   \\
Clinical Skills and Knowledge               & Medication Administration                        & Medication Calculation                                     & formulas for intravenous calculations                                                                            \\
Clinical Skills and Knowledge               & Medication Administration                        & Medication Calculation                                     & infusions prescribed by unit dosage per hour                                                                     \\
Clinical Skills and Knowledge               & Medication Administration                        & Pediatric Medication Administration and Calculation        & calculation of medication dosage by weight                                                                       \\
Clinical Skills and Knowledge               & Medication Administration                        & Pediatric Medication Administration and Calculation        & calculation of body surface area                                                                                 \\
Clinical Skills and Knowledge               & Medication Administration                        & Pediatric Medication Administration and Calculation        & developmental considerations for administering medications                                                       \\
Clinical Skills and Knowledge               & Medication Administration                        & Pediatric Medication Administration and Calculation        & medication administration guidelines for children                                                                \\
Clinical Skills and Knowledge               & Medication Administration                        & Pediatric Medication Administration and Calculation        & preferred muscles for intramuscular injection                                                                    \\
Clinical Skills and Knowledge               & Medication Administration                        & alternative medicine                                       & acupuncuture                                                                                                     \\
Clinical Skills and Knowledge               & Medication Administration                        & alternative medicine                                       & natural remidies                                                                                                 \\
Clinical Skills and Knowledge               & Medication Administration                        & alternative medicine                                       & cultural medicine practices                                                                                      \\
Clinical Skills and Knowledge               & Medication Administration                        & alternative medicine                                       & massage therapy                                                                                                  \\
Clinical Skills and Knowledge               & Medication Administration                        & alternative medicine                                       & yoga                                                                                                             \\
Clinical Skills and Knowledge               & Medication Administration                        & Pharmacology                                               & non-steroidal anti-inflammatory drugs (NSAIDs)                                                                   \\
Clinical Skills and Knowledge               & Medication Administration                        & Pharmacology                                               & common side effects of NSAIDs                                                                                    \\
Clinical Skills and Knowledge               & Medication Administration                        & Pharmacology                                               & recommended dose for ibuprofen in adults                                                                         \\
Clinical Skills and Knowledge               & Medication Administration                        & Pharmacology                                               & recommended dose for acetaminophen in adults                                                                     \\
Clinical Skills and Knowledge               & Medication Administration                        & Pharmacology                                               & durg interactions with NSAIDs                                                                                    \\
Clinical Skills and Knowledge               & Medication Administration                        & Pharmacology                                               & antibiotics approved for use in patients with                                                                    \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & administration of IV fluids                                                                                      \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & types of IV solutions                                                                                            \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & isotonic versus hypotonic solutions                                                                              \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & intravenous devices                                                                                              \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & IV gauges and indications for use                                                                                \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & patient controlled analgesia                                                                                     \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & how to assess for and chose the best peripheral IV site                                                          \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & initation and administration of IV fluids                                                                        \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & inserting a peripheral IV line                                                                                   \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & removing an IV                                                                                                   \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & central venous catheters                                                                                         \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & peripherally inserted central catheter (PICC) line                                                               \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & epidural catheter                                                                                                \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & administration of parenteral nutrition                                                                           \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & complications of parenteral nutrition                                                                            \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & priority nursing actions for client with central venous site infection                                           \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & administration of blood products                                                                                 \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & packed red blood cells (PRBCs)                                                                                   \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & platelet transfusion                                                                                             \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & fresh frozen plasma                                                                                              \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & cyroprecipitates                                                                                                 \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & granulocytes                                                                                                     \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & types of blood donations                                                                                         \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & compatibility                                                                                                    \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & infusion pumps                                                                                                   \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & blood warmers                                                                                                    \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & transfusion reactions                                                                                            \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & signs of transfusion reactions                                                                                   \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & nursing interventions for transfusion reaction                                                                   \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & circulatory overload                                                                                             \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & septicemia                                                                                                       \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & iron overload                                                                                                    \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & disease transmission                                                                                             \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & hypocalcemia                                                                                                     \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & hyperkalemia                                                                                                     \\

Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & citrate toxicity                                                                                                 \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & nasogastric (NG) tube care                                                                                       \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & intubation procedures                                                                                            \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & gastrointestinal tube feedings                                                                                   \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & administering medications via feeding tube                                                                       \\

\hline
\end{tabular}
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline

Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & gastrostomy tube                                                                                                 \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & jejunostomy tube                                                                                                 \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & intestinal tubes                                                                                                 \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & esophageal and gastric tubes                                                                                     \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & lavage tubes                                                                                                     \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & urinary and renal tubes                                                                                          \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & routine urinary catheter care                                                                                    \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & ureteral and nephrostomy tubes                                                                                   \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & catheter insertion and removal                                                                                   \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & respiratory system tubes                                                                                         \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & endotracheal tube nursing interventions and care                                                                 \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & orotracheal tubes                                                                                                \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & nasotracheal tubes                                                                                               \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & minimal leak technique                                                                                           \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & occlusive technique                                                                                              \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & extubation procedures                                                                                            \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & tracheostomy care                                                                                                \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & complications of tracheostomy                                                                                    \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & tracheal suctioning nursing actions                                                                              \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & chest tube drainage system                                                                                       \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & water seal chamber                                                                                               \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & suction control chamber                                                                                          \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & dry suction system                                                                                               \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & portable chest drainage system                                                                                   \\
Clinical Skills and Knowledge               & Medication Administration                        & Complex Care Concepts                                      & interventions for the client with a chest tube                                                                   \\
Clinical Skills and Knowledge               & Medication Administration                        & Patient Positioning                                        & lateral position                                                                                                 \\
Clinical Skills and Knowledge               & Medication Administration                        & Patient Positioning                                        & reverse trendelenburg's position                                                                                 \\
Clinical Skills and Knowledge               & Medication Administration                        & Patient Positioning                                        & high-Fowler's position                                                                                           \\
Clinical Skills and Knowledge               & Medication Administration                        & Patient Positioning                                        & Sims's position                                                                                                  \\
Clinical Skills and Knowledge               & Medication Administration                        & Patient Positioning                                        & trendelenburg's position                                                                                         \\
Clinical Skills and Knowledge               & Medication Administration                        & Patient Positioning                                        & prone position                                                                                                   \\
Clinical Skills and Knowledge               & Medication Administration                        & Patient Positioning                                        & supine position                                                                                                  \\
Clinical Skills and Knowledge               & Medication Administration                        & Patient Positioning                                        & lithotomy position                                                                                               \\
Clinical Skills and Knowledge               & Medication Administration                        & Patient Positioning                                        & semiprone position                                                                                               \\
Clinical Skills and Knowledge               & Medication Administration                        & Patient Positioning                                        & devices used for proper positioning                                                                              \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & homeostasis                                                                                                      \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & intravascular                                                                                                    \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & extracellular                                                                                                    \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & third-spacing                                                                                                    \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & edema                                                                                                            \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & body fluid                                                                                                       \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & interstitial                                                                                                     \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & body fluid intake                                                                                                \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & body fluid output                                                                                                \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & maintaining fluid and electrolyte balance                                                                        \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & fluid volume deficit                                                                                             \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & caue of fluid volume deficits                                                                                    \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & fluid volume excess                                                                                              \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & hyponatremia                                                                                                     \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & hypernatreamia                                                                                                   \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & hypocalcemia                                                                                                     \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & hypomagnesmia                                                                                                    \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & hypermagnesmia                                                                                                   \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & hypophosphatemia                                                                                                 \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & hyperphosphatemia                                                                                                \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & assessing fluid volume deficit and fluid volume excess                                                           \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & assessing for electrolyte imbalances                                                                             \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & electrocardiographic chanes in electrolyte imbalances                                                            \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & precautions with intravenous administered potassium                                                              \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & Chvostek's sign                                                                                                  \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Fluids and Electrolytes                                    & Trousseau's sign                                                                                                 \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Acid-Base Balance                                          & compensation                                                                                                     \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Acid-Base Balance                                          & respiratory acidosis                                                                                             \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Acid-Base Balance                                          & respiratory alkalosis                                                                                            \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Acid-Base Balance                                          & metabolic acidosis                                                                                               \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Acid-Base Balance                                          & metabolic alkalosis                                                                                              \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Acid-Base Balance                                          & normal arterial blood gases (ABGs)                                                                               \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Acid-Base Balance                                          & steps for analyzing ABGs                                                                                         \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Acid-Base Balance                                          & performing the Allen's test                                                                                      \\
Clinical Skills and Knowledge               & Fluids, Electrolytes, Acid                       & Acid-Base Balance                                          & causes of acid base imbalances                                                                                   \\
Clinical Skills and Knowledge               & Lab Test                                         & Laboratory Values                                          & serum sodium                                                                                                     \\
Clinical Skills and Knowledge               & Lab Test                                         & Laboratory Values                                          & serum potassium                                                                                                  \\
Clinical Skills and Knowledge               & Lab Test                                         & Laboratory Values                                          & activated partial thromboplastin time (aPTT)                                                                     \\
Clinical Skills and Knowledge               & Lab Test                                         & Laboratory Values                                          & prothrombin time (PT) and international normalized ratio (INR)                                                   \\
Clinical Skills and Knowledge               & Lab Test                                         & Laboratory Values                                          & platelet count                                                                                                   \\

\hline
\end{tabular}
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline

Clinical Skills and Knowledge               & Lab Test                                         & Laboratory Values                                          & hemoglobin and hematocrit                                                                                        \\
Clinical Skills and Knowledge               & Lab Test                                         & Laboratory Values                                          & lipids                                                                                                           \\
Clinical Skills and Knowledge               & Lab Test                                         & Laboratory Values                                          & fasting blood glucose                                                                                            \\
Clinical Skills and Knowledge               & Lab Test                                         & Laboratory Values                                          & HgbA1C                                                                                                           \\
Clinical Skills and Knowledge               & Lab Test                                         & Laboratory Values                                          & renal function studies                                                                                           \\
Clinical Skills and Knowledge               & Lab Test                                         & Laboratory Values                                          & blood urea nitrogen (BUN)                                                                                        \\
Clinical Skills and Knowledge               & Lab Test                                         & Laboratory Values                                          & white blood cell (WBC)                                                                                           \\
Clinical Skills and Knowledge               & Lab Test                                         & Laboratory Values                                          & grading scale for pulses                                                                                         \\
Clinical Skills and Knowledge               & Lab Test                                         & Laboratory Values                                          & hypertension categories and guidelines                                                                           \\
Clinical Skills and Knowledge               & Lab Test                                         & Laboratory Values                                          & nonverbal indicators of pain                                                                                     \\
Clinical Skills and Knowledge               & Lab Test                                         & Laboratory Values                                          & elevated platelets and neutrophils                                                                               \\
Clinical Skills and Knowledge               & Lab Test                                         & Laboratory Values                                          & elevated bilirubin                                                                                               \\
Clinical Skills and Knowledge               & Intravenous Nursing                              & Intravenous solutions                                      & common intravenous sites                                                                                         \\
Clinical Skills and Knowledge               & Intravenous Nursing                              & Intravenous solutions                                      & intravenous sites to avoid                                                                                       \\
Clinical Skills and Knowledge               & Intravenous Nursing                              & Intravenous solutions                                      & complications of intravenous therapy                                                                             \\
Clinical Skills and Knowledge               & Intravenous Nursing                              & Intravenous solutions                                      & signs and symptoms of an adverse reaction to lipids                                                              \\
Clinical Skills and Knowledge               & Intravenous Nursing                              & Intravenous solutions                                      & compatibility chart for red blood cell transfusions                                                              \\
Clinical Skills and Knowledge               & Wound Care                                       & Types of Wounds                                            & Acute vs. chronic                                                                                                \\
Clinical Skills and Knowledge               & Wound Care                                       & Types of Wounds                                            & surgical wounds                                                                                                  \\
Clinical Skills and Knowledge               & Wound Care                                       & Wound Healing Stages                                       & unexpected wound healing complications                                                                           \\
Clinical Skills and Knowledge               & Wound Care                                       & Dressings and Products                                     & wound irrigation                                                                                                 \\
Clinical Skills and Knowledge               & Wound Care                                       & Types of Wounds                                            & wound evisceration                                                                                               \\
Clinical Skills and Knowledge               & Wound Care                                       & Types of Wounds                                            & pressure injuries                                                                                                \\
Clinical Skills and Knowledge               & Wound Care                                       & Dressings and Products                                     & vacuum assisted closure of wound                                                                                 \\
Clinical Skills and Knowledge               & Wound Care                                       & Dressings and Products                                     & Selection and application of appropriate dressings                                                               \\
Clinical Skills and Knowledge               & Wound Care                                       & Wound Healing Stages                                       & Phases of healing                                                                                                \\
Clinical Skills and Knowledge               & Wound Care                                       & Wound Healing Stages                                       & factors affecting wound healing                                                                                  \\
Clinical Skills and Knowledge               & Wound Care                                       & chest injuries                                             & rib fracture                                                                                                     \\
Clinical Skills and Knowledge               & Wound Care                                       & chest injuries                                             & treatment of rib fracture                                                                                        \\
Clinical Skills and Knowledge               & Wound Care                                       & chest injuries                                             & flail chest                                                                                                      \\
Clinical Skills and Knowledge               & Wound Care                                       & chest injuries                                             & pulmonary contusion                                                                                              \\
Clinical Skills and Knowledge               & Emergency Care                                   & chest injuries                                             & pneumothorax                                                                                                     \\
Clinical Skills and Knowledge               & Emergency Care                                   & Cardiopulmonary Resuscitation (CPR)                        & Adult CPR techniques                                                                                             \\
Clinical Skills and Knowledge               & Emergency Care                                   & Cardiopulmonary Resuscitation (CPR)                        & compression to breath ratio pediatric CPR                                                                        \\
Clinical Skills and Knowledge               & Emergency Care                                   & Cardiopulmonary Resuscitation (CPR)                        & pediatric CPR techniques                                                                                         \\
Clinical Skills and Knowledge               & Emergency Care                                   & Cardiopulmonary Resuscitation (CPR)                        & Common medications used in resuscitation situations                                                              \\
Clinical Skills and Knowledge               & Emergency Care                                   & Cardiopulmonary Resuscitation (CPR)                        & code status and what they mean                                                                                   \\
Clinical Skills and Knowledge               & Emergency Care                                   & Cardiopulmonary Resuscitation (CPR)                        & infant CPR techniques                                                                                            \\
Clinical Skills and Knowledge               & Emergency Care                                   & Automated External Defibrillators (AEDs)                   & Operation and protocols                                                                                          \\
Clinical Skills and Knowledge               & Emergency Care                                   & Life Support Protocols                                     & BLS                                                                                                              \\
Clinical Skills and Knowledge               & Emergency Care                                   & Life Support Protocols                                     & ACLS                                                                                                             \\
Clinical Skills and Knowledge               & Emergency Care                                   & Life Support Protocols                                     & pediatric advanced life support (PALS)                                                                           \\
Clinical Skills and Knowledge               & Infection Control                                & Hand Hygiene Practices                                     & 5 Moments of hand hygiene                                                                                        \\
Clinical Skills and Knowledge               & Infection Control                                & Hand Hygiene Practices                                     & Techniques and importance                                                                                        \\
Clinical Skills and Knowledge               & Infection Control                                & Personal Protective Equipment (PPE)                        & Proper use and removal                                                                                           \\
Clinical Skills and Knowledge               & Infection Control                                & Isolation Precautions                                      & Standard                                                                                                         \\
Clinical Skills and Knowledge               & Infection Control                                & Isolation Precautions                                      & contact                                                                                                          \\
Clinical Skills and Knowledge               & Infection Control                                & Isolation Precautions                                      & droplet                                                                                                          \\
Clinical Skills and Knowledge               & Infection Control                                & Isolation Precautions                                      & airborne                                                                                                         \\
Clinical Skills and Knowledge               & Chronic Disease Management                       & Diabetes Management                                        & Blood glucose monitoring                                                                                         \\
Clinical Skills and Knowledge               & Chronic Disease Management                       & Diabetes Management                                        & insulin therapy                                                                                                  \\
Clinical Skills and Knowledge               & Chronic Disease Management                       & Diabetes Management                                        & DKA                                                                                                              \\
Clinical Skills and Knowledge               & Chronic Disease Management                       & Diabetes Management                                        & dietary planning                                                                                                 \\
Clinical Skills and Knowledge               & Chronic Disease Management                       & Hypertension Control                                       & Blood pressure monitoring                                                                                        \\
Clinical Skills and Knowledge               & Chronic Disease Management                       & Hypertension Control                                       & Modifiable and nonmodifiable risks for hypertension                                                              \\
Clinical Skills and Knowledge               & Chronic Disease Management                       & Hypertension Control                                       & lifestyle modifications                                                                                          \\
Clinical Skills and Knowledge               & Chronic Disease Management                       & Hypertension Control                                       & medication adherence                                                                                             \\
Clinical Skills and Knowledge               & Chronic Disease Management                       & Heart Failure and COPD                                     & Symptom management                                                                                               \\
Clinical Skills and Knowledge               & Chronic Disease Management                       & Heart Failure and COPD                                     & patient education                                                                                                \\
Clinical Skills and Knowledge               & Chronic Disease Management                       & Heart Failure and COPD                                     & rehabilitation                                                                                                   \\
Clinical Skills and Knowledge               & Pediatric Nursing                                & Growth and Development                                     & Assessment of growth                                                                                             \\
Clinical Skills and Knowledge               & Pediatric Nursing                                & Growth and Development                                     & developmental milestones                                                                                         \\
Clinical Skills and Knowledge               & Pediatric Nursing                                & Pediatric Assessments                                      & Age-appropriate assessment techniques                                                                            \\
Clinical Skills and Knowledge               & Pediatric Nursing                                & Common Pediatric Conditions                                & Management and care strategies                                                                                   \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems of the Adult Client                 & phases of wound healing                                                                                          \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems of the Adult Client                 & risk factors for integumentary problems                                                                          \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems of the Adult Client                 & skin\_wound cultures                                                                                             \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems of the Adult Client                 & skin biopsy                                                                                                      \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems of the Adult Client                 & candida albicans                                                                                                 \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems of the Adult Client                 & herpes zoster (shingles)                                                                                         \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems of the Adult Client                 & cellulitis                                                                                                       \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems of the Adult Client                 & bites and stings                                                                                                 \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems of the Adult Client                 & frostbite                                                                                                        \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems of the Adult Client                 & skin cancer                                                                                                      \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems of the Adult Client                 & psoriasis                                                                                                        \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems of the Adult Client                 & acne vulgaris                                                                                                    \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems of the Adult Client                 & stevens-johnson syndrome                                                                                         \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems of the Adult Client                 & pressure injuries                                                                                                \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems of the Adult Client                 & typs of exudate from wounds                                                                                      \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems of the Adult Client                 & skin cancer lesion types                                                                                         \\

\hline
\end{tabular}
}
\caption{
\label{table:topic_list_13_5}
Topic list used for synthetic data generation.
}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{table*}[t]
\centering
\resizebox{\linewidth}{!}{% use resizebox with textwidth
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline

Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems of the Adult Client                 & melanoma                                                                                                         \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems of the Adult Client                 & squamous cell carcinoma                                                                                          \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems of the Adult Client                 & basal cell carcinoma                                                                                             \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Medications                                  & poison ivy treatment                                                                                             \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Medications                                  & dermatitis treatment                                                                                             \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Medications                                  & topical glucocorticoids                                                                                          \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Medications                                  & actinic keratosis medications                                                                                    \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Medications                                  & sunscreen teaching                                                                                               \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Medications                                  & medications to treat psoriasis                                                                                   \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems in Pediatrics                       & eczema care                                                                                                      \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems in Pediatrics                       & forms of eczema                                                                                                  \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems in Pediatrics                       & impetigo                                                                                                         \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems in Pediatrics                       & pediculosis capitis (lice)                                                                                       \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems in Pediatrics                       & scabies                                                                                                          \\
Clinical Skills and Knowledge               & Integumentary Nursing                            & Integumentary Problems in Pediatrics                       & managing burn injury in pediatric client                                                                         \\
Clinical Skills and Knowledge               & Hematological Nursing                            & Hematological Problems in Pediatrics                       & sickle cell anemia                                                                                               \\
Clinical Skills and Knowledge               & Hematological Nursing                            & Hematological Problems in Pediatrics                       & sickle cell crisis management                                                                                    \\
Clinical Skills and Knowledge               & Hematological Nursing                            & Hematological Problems in Pediatrics                       & hemophilia                                                                                                       \\
Clinical Skills and Knowledge               & Hematological Nursing                            & Hematological Problems in Pediatrics                       & von willebrand's disease                                                                                         \\
Clinical Skills and Knowledge               & Hematological Nursing                            & Hematological Problems in Pediatrics                       & beta thalassemia major                                                                                           \\
Clinical Skills and Knowledge               & Hematological Nursing                            & Hematological Problems in Pediatrics                       & iron deficiency anemia                                                                                           \\
Clinical Skills and Knowledge               & Hematological Nursing                            & Hematological Problems in Pediatrics                       & aplastic anemia                                                                                                  \\
Clinical Skills and Knowledge               & Obstetric and Neonatal Care                      & Prenatal Care                                              & Monitoring                                                                                                       \\
Clinical Skills and Knowledge               & Obstetric and Neonatal Care                      & Prenatal Care                                              & education                                                                                                        \\
Clinical Skills and Knowledge               & Obstetric and Neonatal Care                      & Prenatal Care                                              & risk assessment                                                                                                  \\
Clinical Skills and Knowledge               & Obstetric and Neonatal Care                      & Labor and Delivery                                         & Stages of labor                                                                                                  \\
Clinical Skills and Knowledge               & Obstetric and Neonatal Care                      & Labor and Delivery                                         & pain management                                                                                                  \\
Clinical Skills and Knowledge               & Obstetric and Neonatal Care                      & Labor and Delivery                                         & delivery techniques                                                                                              \\
Clinical Skills and Knowledge               & Obstetric and Neonatal Care                      & Postpartum and Neonatal Care                               & Breastfeeding support                                                                                            \\
Clinical Skills and Knowledge               & Obstetric and Neonatal Care                      & Postpartum and Neonatal Care                               & neonatal assessments                                                                                             \\
Clinical Skills and Knowledge               & Obstetric and Neonatal Care                      & Postpartum and Neonatal Care                               & Newborn and pediatric vital signs                                                                                \\
Clinical Skills and Knowledge               & Obstetric and Neonatal Care                      & Postpartum and Neonatal Care                               & common newborn conditions                                                                                        \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & Elderly Care Principles                                    & Age-related physiological changes                                                                                \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & Elderly Care Principles                                    & comprehensive geriatric assessment                                                                               \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & Managing Geriatric Syndromes                               & Dementia                                                                                                         \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & Managing Geriatric Syndromes                               & falls                                                                                                            \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & Managing Geriatric Syndromes                               & incontinence                                                                                                     \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & End-of-Life Care                                           & Palliative care                                                                                                  \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & End-of-Life Care                                           & advance care planning                                                                                            \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & End-of-Life Care                                           & support for families                                                                                             \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & gerontology                                                & Polypharmacy management                                                                                          \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & gerontology                                                & Palliative and end of life care                                                                                  \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & gerontology                                                & sexuality and intimacy in older adults                                                                           \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & gerontology                                                & dementia care                                                                                                    \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & gerontology                                                & nutrition and hydration in older adults                                                                          \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & gerontology                                                & temperature regulation in older adults                                                                           \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & gerontology                                                & elder abuse                                                                                                      \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & gerontology                                                & decision making capabilities                                                                                     \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & gerontology                                                & rehab and the interprofessional team                                                                             \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & Care of the Older Patient                                  & physiological signs of aging                                                                                     \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & Care of the Older Patient                                  & psychosocial concerns of aging                                                                                   \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & Care of the Older Patient                                  & mental health concerns                                                                                           \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & Care of the Older Patient                                  & susceptibility to illness                                                                                        \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & Care of the Older Patient                                  & polypharmacy                                                                                                     \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & Care of the Older Patient                                  & administering oral medications to client at risk for aspiration                                                  \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & Care of the Older Patient                                  & difference between delirium, depression and dementia                                                             \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & Care of the Older Patient                                  & symptoms of infection in elderly client                                                                          \\
Clinical Skills and Knowledge               & Geriatric Nursing                                & Care of the Older Patient                                  & medications to avoid in older patient                                                                            \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Psychiatric Assessments                                    & Mental status examination                                                                                        \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Psychiatric Assessments                                    & risk assessments                                                                                                 \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Managing Mental Health Conditions                          & Therapeutic communication                                                                                        \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Managing Mental Health Conditions                          & medication management                                                                                            \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Managing Mental Health Conditions                          & types of restraints                                                                                              \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Managing Mental Health Conditions                          & restraint use in mental heath settings                                                                           \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Managing Mental Health Conditions                          & psychotherapy interventions                                                                                      \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems of the Adult Client                 & components of the nurse-client relationship                                                                      \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems of the Adult Client                 & principles of therapuetic relationship                                                                           \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems of the Adult Client                 & therapeutic communnication process                                                                               \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems of the Adult Client                 & coping and defence mechanisms                                                                                    \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems of the Adult Client                 & diagnostic testsing for mental health disorders                                                                  \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems of the Adult Client                 & types of mental health admission and discharges                                                                  \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems of the Adult Client                 & right to confidentiality                                                                                         \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems of the Adult Client                 & involuntary admission                                                                                            \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems of the Adult Client                 & release from hospital                                                                                            \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems of the Adult Client                 & voluntary release                                                                                                \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems of the Adult Client                 & discharge planning and follow-up care                                                                            \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems of the Adult Client                 & types of therapy for care                                                                                        \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems of the Adult Client                 & interpersonal psychotherapy                                                                                      \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems of the Adult Client                 & behaviour therapy                                                                                                \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems of the Adult Client                 & cognitive therapy                                                                                                \\

\hline
\end{tabular}
}
\caption{
\label{table:topic_list_13_6}
Topic list used for synthetic data generation.
}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{table*}[t]
\centering
\resizebox{\linewidth}{!}{% use resizebox with textwidth
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline

Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems of the Adult Client                 & family therapy                                                                                                   \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems of the Adult Client                 & therapeutic and nontherapeutic communication techniques                                                          \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems of the Adult Client                 & types of defence mechanisms                                                                                      \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems of the Adult Client                 & client rights                                                                                                    \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems of the Adult Client                 & self-help and support groups                                                                                     \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & anxiety                                                                                                          \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & types of anxiety                                                                                                 \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & nursing interventions for a client with anxiety                                                                  \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & priority nursing actions for a client with anxiety                                                               \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & generalized anxiety disorder                                                                                     \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & post traumatic stress disorder                                                                                   \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & specific phobia                                                                                                  \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & obsessive compulsive disorder (OCD)                                                                              \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & somatic symptom and related disorders                                                                            \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & dissociative disorder                                                                                            \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & multiple personality disorder                                                                                    \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & dissociative amnesia                                                                                             \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & depersonalization disorder                                                                                       \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & mood disorder types                                                                                              \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & bipolar disorder                                                                                                 \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & interventions for mania                                                                                          \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & depressive disorders                                                                                             \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & major depressive disorder                                                                                        \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & interventions for client with mental health problems                                                             \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & electroconvulsive therapy (ECT)                                                                                  \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & schizophrenia                                                                                                    \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & distortions                                                                                                      \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & langage and communication disturbances                                                                           \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & types of delusions                                                                                               \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & interventions for active hallucinations                                                                          \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & interventions for delusions                                                                                      \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & personality disorders                                                                                            \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & cluster A personality disorder types                                                                             \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & cluster B personality disorder types                                                                             \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & cluster C personality disorder types                                                                             \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & neurodevelopment disorders                                                                                       \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & neurocognitive disorders                                                                                         \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & dementia and alzheimer's disease                                                                                 \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & signs of dementia                                                                                                \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & criteria for generalized anxiety disorder                                                                        \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & interventions for post-traumatic stress disorder                                                                 \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & types of phobias                                                                                                 \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & interventions for OCD and related disorders                                                                      \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & assessment of bipolar and related disorders                                                                      \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & dealing with inappropiate behaviours associated with bipolar disorder                                            \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & interventions for depressed clients                                                                              \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & ECT indications for use                                                                                          \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & abnormal motor behaviours                                                                                        \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & abnormal thought processes                                                                                       \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & interventions for paranoia                                                                                       \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & eating disorders                                                                                                 \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & compulsive overeating                                                                                            \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & anorexia nervosa                                                                                                 \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & bulimia nervosa                                                                                                  \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & interventions for clients with an eating disorder                                                                \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & substance use disorders                                                                                          \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & substance misuse                                                                                                 \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & substance withdrawal                                                                                             \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & dysfunctional behaviours realted to substance abuse                                                              \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & codependency issues                                                                                              \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & alcohol misuse                                                                                                   \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & alcohol withdrawal                                                                                               \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & drug dependency                                                                                                  \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & hallucinogens                                                                                                    \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & interventions for withdrawal                                                                                     \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & dual diagnoses                                                                                                   \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & cycle of eating disorders                                                                                        \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & CAGE screening questionnaire                                                                                     \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & early signs of alcohol withdrawal                                                                                \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & delirium tremens                                                                                                 \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & managing the client who misuses alcohol                                                                          \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & therapies for clients with substance misuse and their families                                                   \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & intoxication: central nervous system depressants                                                                 \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & intoxication: central nervous system stimulants                                                                  \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & intoxication: opioids                                                                                            \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & intoxication: hallucinogens                                                                                      \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & intoxication: inhalants                                                                                          \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Mental Health Problems                                     & nursing care for the client experiencing withdrawal                                                              \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & Crisis intervention for nurses                                                                                   \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & types of crises                                                                                                  \\

\hline
\end{tabular}
}
\caption{
\label{table:topic_list_13_7}
Topic list used for synthetic data generation.
}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{table*}[t]
\centering
\resizebox{\linewidth}{!}{% use resizebox with textwidth
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline

Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & grief                                                                                                            \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & loss                                                                                                             \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & nurse's role in grief and loss                                                                                   \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & suicidal behaviour                                                                                               \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & cues                                                                                                             \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & assessment of suicidal ideation                                                                                  \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & abusive behaviours                                                                                               \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & retraints and seclusion interventions best practice                                                              \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & bullying                                                                                                         \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & family violence                                                                                                  \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & types of violence                                                                                                \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & child abduction                                                                                                  \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & child abuse                                                                                                      \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & latchkey children                                                                                                \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & abuse of the older adult                                                                                         \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & priority nursing actions in dealing with physically abused clients                                               \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & rape and sexual assault                                                                                          \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & rape trauma syndrome                                                                                             \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & the grief responses                                                                                              \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & grief in children signs                                                                                          \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & communication during grief and loss                                                                              \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & suicidal cues                                                                                                    \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & suicidal risk assessment                                                                                         \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & assessment questions for violence and abuse                                                                      \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Crisis Theory and Intervention                             & child neglect and abuse assessment questions                                                                     \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Psychiatric Medications                                    & SSRIs                                                                                                            \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Psychiatric Medications                                    & tricyclic antidepressants                                                                                        \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Psychiatric Medications                                    & tricyclic antidepressant overdose priority nursing actions                                                       \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Psychiatric Medications                                    & MAOIs                                                                                                            \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Psychiatric Medications                                    & mood stabilizers                                                                                                 \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Psychiatric Medications                                    & lithium toxicity                                                                                                 \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Psychiatric Medications                                    & laboratory value for lithium toxicity                                                                            \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Psychiatric Medications                                    & antianxiety or anxiolytic medications                                                                            \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Psychiatric Medications                                    & barbiturates and sedative hypnotics                                                                              \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Psychiatric Medications                                    & antipsychotic medications                                                                                        \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Psychiatric Medications                                    & extrapyramidal syndrome                                                                                          \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Psychiatric Medications                                    & neuroleptic malignant syndrome                                                                                   \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Psychiatric Medications                                    & medications to treat ADHD                                                                                        \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Psychiatric Medications                                    & medications used to treat alzheimer's disease                                                                    \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Psychiatric Medications                                    & reuptake inhibitors                                                                                              \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & Psychiatric Medications                                    & foods that contain tyramine                                                                                      \\
Clinical Skills and Knowledge               & Mental Health Nursing                            & bulemia eating disorder                                    & care provided to a patient with bulemia eating disorder                                                          \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncology                                                   & Cancer genetics and genomics                                                                                     \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncology                                                   & common chemo drugs                                                                                               \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncology                                                   & Targeted Therapies and Immunotherapies                                                                           \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncology                                                   & clinical trials and research                                                                                     \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncology                                                   & survivorship                                                                                                     \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncology                                                   & hematologic malignancies                                                                                         \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncology                                                   & integrative treatment                                                                                            \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Cancer Care Fundamentals                                   & Pathophysiology                                                                                                  \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Cancer Care Fundamentals                                   & staging and grading                                                                                              \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Chemotherapy and Radiation Therapy                         & Administration                                                                                                   \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Chemotherapy and Radiation Therapy                         & side effect management                                                                                           \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Palliative Care                                            & Symptom management                                                                                               \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Palliative Care                                            & end-of-life care                                                                                                 \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Palliative Care                                            & support for patients and families                                                                                \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological Problems in Pediatrics                         & leukemia                                                                                                         \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological Problems in Pediatrics                         & chemotherapy                                                                                                     \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological Problems in Pediatrics                         & Hodgkin's disease                                                                                                \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological Problems in Pediatrics                         & nephroblastoma (Wilm's tumor)                                                                                    \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological Problems in Pediatrics                         & neuroblastoma                                                                                                    \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological Problems in Pediatrics                         & osteosarcoma                                                                                                     \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological Problems in Pediatrics                         & brain tumors                                                                                                     \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological Problems in Pediatrics                         & signs and symptoms of increased intracranial pressure in infants and children                                    \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological Problems in Pediatrics                         & signs and symptoms of increased intracranial pressure                                                            \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Complex Hematological and Oncological Problems             & sepsis                                                                                                           \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Complex Hematological and Oncological Problems             & disseminated intravascular coagulation (DIC)                                                                     \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Complex Hematological and Oncological Problems             & syndrome of inappropiate antidiuretic hormone (SIADH)                                                            \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Complex Hematological and Oncological Problems             & spinal cord compression                                                                                          \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Complex Hematological and Oncological Problems             & hypercalcemia                                                                                                    \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Complex Hematological and Oncological Problems             & superior venacava syndrome                                                                                       \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Complex Hematological and Oncological Problems             & oncological emergencies                                                                                          \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Complex Hematological and Oncological Problems             & tumor lysis syndrome                                                                                             \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & cancer                                                                                                           \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & metastasis                                                                                                       \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & cancer classification                                                                                            \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & lymphoma                                                                                                         \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & myeloma                                                                                                          \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & grading and staging                                                                                              \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & carcinogen                                                                                                       \\

\hline
\end{tabular}
}
\caption{
\label{table:topic_list_13_8}
Topic list used for synthetic data generation.
}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{table*}[t]
\centering
\resizebox{\linewidth}{!}{% use resizebox with textwidth
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline

Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & risk factors                                                                                                     \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & prevention                                                                                                       \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & early detection                                                                                                  \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & diagnostics                                                                                                      \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & pain control                                                                                                     \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & surgery                                                                                                          \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & chemotherapy interventions                                                                                       \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & radiation therapy                                                                                                \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & radiation implant device                                                                                         \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & stem cell transplant                                                                                             \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & Hodgkin's disease                                                                                                \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & multiple myeloma                                                                                                 \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & testicular cancer                                                                                                \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & cervical cancer                                                                                                  \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & pelvic exenteration                                                                                              \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & ovarian cancer                                                                                                   \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & uterine cancer                                                                                                   \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & breast cancer risk factors                                                                                       \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & esophageal cancer                                                                                                \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & gastric cancer                                                                                                   \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & pancreatic cancer                                                                                                \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & intestinal tumors                                                                                                \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & lung cancer                                                                                                      \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & laryngeal cancer                                                                                                 \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & prostate cancer                                                                                                  \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & bladder cancer                                                                                                   \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & oncological emergencies                                                                                          \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & spinal cord compression                                                                                          \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & tumor lysis syndrome                                                                                             \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & anemia                                                                                                           \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & common sites of metastasis                                                                                       \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & warning signs of cancer                                                                                          \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & client edcation for radiation therapy                                                                            \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & testicular self exam                                                                                             \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & client instructions following mastectomy                                                                         \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & continuous bladder irrigation (CBI)                                                                              \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Problems of the Adult Client & urinary stoma care                                                                                               \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Medications                  & atineoplastic medications                                                                                        \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Medications                  & antitumor antibiotic medications                                                                                 \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Medications                  & antimetabolite medications                                                                                       \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Medications                  & mitotic inhibitor medications                                                                                    \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Medications                  & topoisomerase inhibitors                                                                                         \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Medications                  & hormonal medications and enzymes                                                                                 \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Medications                  & side effects of chemotherapy                                                                                     \\
Clinical Skills and Knowledge               & Oncology Nursing                                 & Oncological and Hematological Medications                  & side effects of raditaion therapy                                                                                \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & theories of growth and development                                                                               \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & cognitive development                                                                                            \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & psychosocial development                                                                                         \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & moral development                                                                                                \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & erik erikson's stages of psychosocial development                                                                \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & intervention to assist client in achieving eirkson's stages of development                                       \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & lawrence kohlberg                                                                                                \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & psychosexual development theory                                                                                  \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & caring for the hospitalized child                                                                                \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & loss of control                                                                                                  \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & fear of injury and pain                                                                                          \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & separation anxiety                                                                                               \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & communication approaches                                                                                         \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & car safety and car seats                                                                                         \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & administering parenteral vaccine                                                                                 \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & rotavirus vaccine                                                                                                \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & diptheria, tetanus, acellular pertussis tetanus toxoid, reduced diptheria toxiod and acellular pertussis vaccine \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & haemophilus influenzae type b                                                                                    \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & inactivated poliovirus vaccine                                                                                   \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & measles, mumps, rubella vaccine                                                                                  \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & varicella vaccine                                                                                                \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & pneumococcal conjugate vaccine                                                                                   \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & hepatitis a vaccine                                                                                              \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & meningococcal vaccine                                                                                            \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & human popillomavirus vaccine                                                                                     \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & reactions to vaccines                                                                                            \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & end of life care                                                                                                 \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & postmortem care                                                                                                  \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & wellness check up schedule                                                                                       \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & infant development skills                                                                                        \\
Clinical Skills and Knowledge               & Growth and Development                           & Growth and Development Across the Lifespan                 & signs of readiness for toilet training                                                                           \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Preoperative Care                                          & Patient preparation                                                                                              \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Preoperative Care                                          & risk assessment                                                                                                  \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Perioperative Nursing Care                                 & obtaining informed consent                                                                                       \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Perioperative Nursing Care                                 & preoperative client teaching                                                                                     \\

\hline
\end{tabular}
}
\caption{
\label{table:topic_list_13_9}
Topic list used for synthetic data generation.
}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{table*}[t]
\centering
\resizebox{\linewidth}{!}{% use resizebox with textwidth
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline

Clinical Skills and Knowledge               & Surgical Nursing                                 & Perioperative Nursing Care                                 & preoperative checklist                                                                                           \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Perioperative Nursing Care                                 & postoperative care                                                                                               \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Perioperative Nursing Care                                 & risks of surgery                                                                                                 \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Perioperative Nursing Care                                 & management of surgical patients                                                                                  \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Perioperative Nursing Care                                 & wound dehiscence and evisceration                                                                                \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Perioperative Nursing Care                                 & deep breathing and coughing                                                                                      \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Perioperative Nursing Care                                 & incentive spirometry                                                                                             \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Perioperative Nursing Care                                 & leg and foot exercises                                                                                           \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Perioperative Nursing Care                                 & preventing pulmonary embolism                                                                                    \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Perioperative Nursing Care                                 & splinting the incision                                                                                           \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Perioperative Nursing Care                                 & cultural aspects of perioperative nursing care                                                                   \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Perioperative Nursing Care                                 & substances that can affect the client in surgery                                                                 \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Perioperative Nursing Care                                 & postoperative complications                                                                                      \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Perioperative Nursing Care                                 & sterile dressing change                                                                                          \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Perioperative Nursing Care                                 & wound irrigation                                                                                                 \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Perioperative Nursing Care                                 & discharge teaching                                                                                               \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Postoperative Care                                         & Pain management                                                                                                  \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Postoperative Care                                         & wound care                                                                                                       \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Postoperative Care                                         & Types of post-operative trains (JP, open, closed, passive, active)                                               \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Postoperative Care                                         & monitoring for complications                                                                                     \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Patient Education                                          & Preparing patients for surgery                                                                                   \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Patient Education                                          & postoperative recovery                                                                                           \\
Clinical Skills and Knowledge               & Surgical Nursing                                 & Patient Education                                          & lifestyle modifications                                                                                          \\
Professional Nursing Practice               & Foundations of Professional Practice             & Nursing Theories and Frameworks                            & Key theories that guide nursing practice                                                                         \\
Professional Nursing Practice               & Foundations of Professional Practice             & Nursing Theories and Frameworks                            & application of theoretical models                                                                                \\
Professional Nursing Practice               & Foundations of Professional Practice             & Ethics in Nursing                                          & Ethical principles in nursing                                                                                    \\
Professional Nursing Practice               & Foundations of Professional Practice             & Ethics in Nursing                                          & Delegation to UCPs                                                                                               \\
Professional Nursing Practice               & Foundations of Professional Practice             & Ethics in Nursing                                          & decision-making processes                                                                                        \\
Professional Nursing Practice               & Foundations of Professional Practice             & Ethics in Nursing                                          & handling ethical dilemmas                                                                                        \\
Professional Nursing Practice               & Foundations of Professional Practice             & Legal Aspects of Nursing                                   & Understanding of laws governing nursing                                                                          \\
Professional Nursing Practice               & Foundations of Professional Practice             & Legal Aspects of Nursing                                   & Understanding of laws of patient rights                                                                          \\
Professional Nursing Practice               & Foundations of Professional Practice             & Legal Aspects of Nursing                                   & legal responsibilities of nurses.                                                                                \\
Professional Nursing Practice               & Quality and Safety in Nursing Care               & Patient Safety Initiatives                                 & Error prevention                                                                                                 \\
Professional Nursing Practice               & Quality and Safety in Nursing Care               & Patient Safety Initiatives                                 & reporting systems                                                                                                \\
Professional Nursing Practice               & Quality and Safety in Nursing Care               & Patient Safety Initiatives                                 & safety culture                                                                                                   \\
Professional Nursing Practice               & Quality and Safety in Nursing Care               & Quality Improvement Processes                              & Methods for quality assessment and improvement                                                                   \\
Professional Nursing Practice               & Quality and Safety in Nursing Care               & Quality Improvement Processes                              & evidence-based practice                                                                                          \\
Professional Nursing Practice               & Quality and Safety in Nursing Care               & Infection Control and Prevention                           & Standard precautions                                                                                             \\
Professional Nursing Practice               & Quality and Safety in Nursing Care               & Infection Control and Prevention                           & transmission-based precautions                                                                                   \\
Professional Nursing Practice               & Quality and Safety in Nursing Care               & Infection Control and Prevention                           & outbreak management                                                                                              \\
Professional Nursing Practice               & Professional Development and Lifelong Learning   & Continuing Education                                       & Importance of lifelong learning                                                                                  \\
Professional Nursing Practice               & Professional Development and Lifelong Learning   & Continuing Education                                       & types of continuing education                                                                                    \\
Professional Nursing Practice               & Professional Development and Lifelong Learning   & Continuing Education                                       & certification                                                                                                    \\
Professional Nursing Practice               & Professional Development and Lifelong Learning   & Career Advancement                                         & Pathways for advancement within nursing                                                                          \\
Professional Nursing Practice               & Professional Development and Lifelong Learning   & Career Advancement                                         & leadership roles                                                                                                 \\
Professional Nursing Practice               & Professional Development and Lifelong Learning   & Career Advancement                                         & Types of certification (CC1, CC2, Critical cair certificate, CRNA, ect.)                                         \\
Professional Nursing Practice               & Professional Development and Lifelong Learning   & Career Advancement                                         & Nurse practitioner education route                                                                               \\
Professional Nursing Practice               & Professional Development and Lifelong Learning   & Career Advancement                                         & specialization                                                                                                   \\
Professional Nursing Practice               & Professional Development and Lifelong Learning   & Care management                                            & conflict resolution                                                                                              \\
Professional Nursing Practice               & Professional Development and Lifelong Learning   & Care management                                            & quality improvement                                                                                              \\
Professional Nursing Practice               & Professional Development and Lifelong Learning   & Care management                                            & best practice guidelines                                                                                         \\
Professional Nursing Practice               & Professional Development and Lifelong Learning   & Care management                                            & patient advocacy                                                                                                 \\
Professional Nursing Practice               & Professional Development and Lifelong Learning   & Care management                                            & resource management                                                                                              \\
Professional Nursing Practice               & Professional Development and Lifelong Learning   & care management                                            & workplace diversity and cultural competence                                                                      \\
Professional Nursing Practice               & Professional Development and Lifelong Learning   & Mentorship and Preceptorship                               & Roles and responsibilities of mentors and preceptors                                                             \\
Professional Nursing Practice               & Professional Development and Lifelong Learning   & Mentorship and Preceptorship                               & benefits of mentorship programs                                                                                  \\
Professional Nursing Practice               & Nursing Leadership and Management                & Leadership Theories and Styles                             & Application of leadership theories in nursing                                                                    \\
Professional Nursing Practice               & Nursing Leadership and Management                & Leadership Theories and Styles                             & effective leadership behaviors                                                                                   \\
Professional Nursing Practice               & Nursing Leadership and Management                & Conflict Resolution and Negotiation                        & Strategies for managing conflicts                                                                                \\
Professional Nursing Practice               & Nursing Leadership and Management                & Conflict Resolution and Negotiation                        & negotiation skills                                                                                               \\
Professional Nursing Practice               & Nursing Leadership and Management                & Resource Management                                        & Staffing                                                                                                         \\
Professional Nursing Practice               & Nursing Leadership and Management                & Resource Management                                        & budgeting and resource allocation for optimal patient care                                                       \\
Professional Nursing Practice               & Evidence-Based Practice and Research             & Research in Nursing                                        & Understanding the research process                                                                               \\
Professional Nursing Practice               & Evidence-Based Practice and Research             & Research in Nursing                                        & critical appraisal of research                                                                                   \\
Professional Nursing Practice               & Evidence-Based Practice and Research             & Research in Nursing                                        & application of research findings                                                                                 \\
Professional Nursing Practice               & Evidence-Based Practice and Research             & Implementing Evidence-Based Practice                       & Steps in the EBP process                                                                                         \\
Professional Nursing Practice               & Evidence-Based Practice and Research             & Implementing Evidence-Based Practice                       & barriers to implementation                                                                                       \\
Professional Nursing Practice               & Evidence-Based Practice and Research             & Implementing Evidence-Based Practice                       & strategies for overcoming barriers                                                                               \\
Professional Nursing Practice               & Evidence-Based Practice and Research             & Clinical Practice Guidelines                               & Development                                                                                                      \\
Professional Nursing Practice               & Evidence-Based Practice and Research             & Clinical Practice Guidelines                               & evaluation                                                                                                       \\
Professional Nursing Practice               & Evidence-Based Practice and Research             & Clinical Practice Guidelines                               & application of guidelines in clinical practice                                                                   \\
Professional Nursing Practice               & Health Policy and Advocacy                       & Nursing’s Role in Health Policy                            & Involvement in policy development                                                                                \\
Professional Nursing Practice               & Health Policy and Advocacy                       & Nursing’s Role in Health Policy                            & advocacy for health care reforms                                                                                 \\
Professional Nursing Practice               & Health Policy and Advocacy                       & Global Health Policies                                     & Understanding global health issues                                                                               \\
Professional Nursing Practice               & Health Policy and Advocacy                       & Global Health Policies                                     & impact of global health issues on nursing practice                                                               \\
Professional Nursing Practice               & Health Policy and Advocacy                       & Advocacy for Patients and the Profession                   & Strategies for advocating on behalf of patients                                                                  \\
Professional Nursing Practice               & Health Policy and Advocacy                       & Advocacy for Patients and the Profession                   & Strategies for advocating on behalf of the nursing profession                                                    \\
Professional Nursing Practice               & Health Policy and Advocacy                       & Academic research                                          & scholarly resources for asthma in the past 5 years                                                               \\
Professional Nursing Practice               & Health Policy and Advocacy                       & Medical directives                                         & writing a medical directive for testing for sexually transmitted disease (STD)                                   \\
Professional Nursing Practice               & Interprofessional Collaboration                  & Principles of Interprofessional Practice                   & Benefits                                                                                                         \\

\hline
\end{tabular}
}
\caption{
\label{table:topic_list_13_10}
Topic list used for synthetic data generation.
}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{table*}[t]
\centering
\resizebox{\linewidth}{!}{% use resizebox with textwidth
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline

Professional Nursing Practice               & Interprofessional Collaboration                  & Principles of Interprofessional Practice                   & challenges                                                                                                       \\
Professional Nursing Practice               & Interprofessional Collaboration                  & Principles of Interprofessional Practice                   & strategies for effective interprofessional practice                                                              \\
Professional Nursing Practice               & Interprofessional Collaboration                  & Roles and Responsibilities                                 & Understanding and respecting the roles of different healthcare professionals                                     \\
Professional Nursing Practice               & Interprofessional Collaboration                  & Collaborative Patient-Centered Care                        & Approaches to ensure care is coordinated, comprehensive, and patient-centered                                    \\
Professional Nursing Practice               & Client-focused Care                              & Care of Special Populations                                & health care considerations for the LGBTQ population                                                              \\
Professional Nursing Practice               & Client-focused Care                              & Care of Special Populations                                & special populations needs assessment tools                                                                       \\
Professional Nursing Practice               & Client-focused Care                              & Care of Special Populations                                & common problems in the homeless community                                                                        \\
Professional Nursing Practice               & Client-focused Care                              & Care of Special Populations                                & medications to avoid in homeless community                                                                       \\
Professional Nursing Practice               & Client-focused Care                              & Care of Special Populations                                & mental health concerns for foster children                                                                       \\
Professional Nursing Practice               & Client-focused Care                              & Care of Special Populations                                & health problems in older adults                                                                                  \\
Professional Nursing Practice               & Client-focused Care                              & Prioritizing Client Care                                   & nursing care plan                                                                                                \\
Professional Nursing Practice               & Client-focused Care                              & Prioritizing Client Care                                   & leadership and management styles                                                                                 \\
Professional Nursing Practice               & Client-focused Care                              & Prioritizing Client Care                                   & evidence-based practice                                                                                          \\
Professional Nursing Practice               & Client-focused Care                              & Prioritizing Client Care                                   & quality improvement                                                                                              \\
Professional Nursing Practice               & Client-focused Care                              & Prioritizing Client Care                                   & change process                                                                                                   \\
Professional Nursing Practice               & Client-focused Care                              & Prioritizing Client Care                                   & dealing with conflict                                                                                            \\
Professional Nursing Practice               & Client-focused Care                              & Prioritizing Client Care                                   & interprofessional collaboration                                                                                  \\
Professional Nursing Practice               & Client-focused Care                              & Prioritizing Client Care                                   & discharge planning                                                                                               \\
Professional Nursing Practice               & Client-focused Care                              & Prioritizing Client Care                                   & delegation and assignments                                                                                       \\
Professional Nursing Practice               & Client-focused Care                              & Prioritizing Client Care                                   & guidelines of delegation                                                                                         \\
Professional Nursing Practice               & Client-focused Care                              & Prioritizing Client Care                                   & what nurse's can and cannot delegate                                                                             \\
Professional Nursing Practice               & Client-focused Care                              & Prioritizing Client Care                                   & triage systems                                                                                                   \\
Professional Nursing Practice               & Client-focused Care                              & Prioritizing Client Care                                   & emergency department triage systems                                                                              \\
Professional Nursing Practice               & Client-focused Care                              & Prioritizing Client Care                                   & simple triage and rapid treatment (START)                                                                        \\
Professional Nursing Practice               & Client-focused Care                              & Prioritizing Client Care                                   & theories of leadership and management                                                                            \\
Professional Nursing Practice               & Client-focused Care                              & Prioritizing Client Care                                   & guidelines for prioritizing                                                                                      \\
Special Domains of Nursing                  & Critical Care Nursing                            & Fundamentals of Critical Care                              & Hemodynamic monitoring                                                                                           \\
Special Domains of Nursing                  & Critical Care Nursing                            & Fundamentals of Critical Care                              & insulin drips                                                                                                    \\
Special Domains of Nursing                  & Critical Care Nursing                            & Fundamentals of Critical Care                              & intubation and trach care                                                                                        \\
Special Domains of Nursing                  & Critical Care Nursing                            & Fundamentals of Critical Care                              & Medications compatibility                                                                                        \\
Special Domains of Nursing                  & Critical Care Nursing                            & Fundamentals of Critical Care                              & Mixing drugs through central lines or manifolds                                                                  \\
Special Domains of Nursing                  & Critical Care Nursing                            & Fundamentals of Critical Care                              & sedation medications                                                                                             \\
Special Domains of Nursing                  & Critical Care Nursing                            & Fundamentals of Critical Care                              & mechanical ventilation                                                                                           \\
Special Domains of Nursing                  & Critical Care Nursing                            & Fundamentals of Critical Care                              & fluid management                                                                                                 \\
Special Domains of Nursing                  & Critical Care Nursing                            & Specific Conditions                                        & management of chronic obstructive pulmonary disease (COPD)                                                       \\
Special Domains of Nursing                  & Critical Care Nursing                            & Specific Conditions                                        & Management of acute respiratory distress syndrome (ARDS)                                                         \\
Special Domains of Nursing                  & Critical Care Nursing                            & Specific Conditions                                        & sepsis                                                                                                           \\
Special Domains of Nursing                  & Critical Care Nursing                            & Specific Conditions                                        & multi-organ failure                                                                                              \\
Special Domains of Nursing                  & Critical Care Nursing                            & Technological Interventions                                & Use of ECMO (Extracorporeal Membrane Oxygenation)                                                                \\
Special Domains of Nursing                  & Critical Care Nursing                            & Technological Interventions                                & Use of CRRT (Continuous Renal Replacement Therapy)                                                               \\
Special Domains of Nursing                  & Emergency Nursing                                & Triage                                                     & Principles of triage                                                                                             \\
Special Domains of Nursing                  & Emergency Nursing                                & Triage                                                     & disaster triage                                                                                                  \\
Special Domains of Nursing                  & Emergency Nursing                                & Triage                                                     & Ranking pts in triage (level 1-5)                                                                                \\
Special Domains of Nursing                  & Emergency Nursing                                & Triage                                                     & pediatric triage                                                                                                 \\
Special Domains of Nursing                  & Emergency Nursing                                & Acute Care                                                 & Management of trauma                                                                                             \\
Special Domains of Nursing                  & Emergency Nursing                                & Acute Care                                                 & strokes                                                                                                          \\
Special Domains of Nursing                  & Emergency Nursing                                & Acute Care                                                 & GI bleeds                                                                                                        \\
Special Domains of Nursing                  & Emergency Nursing                                & Acute Care                                                 & Code transfusion and Omega                                                                                       \\
Special Domains of Nursing                  & Emergency Nursing                                & Acute Care                                                 & myocardial infarctions                                                                                           \\
Special Domains of Nursing                  & Emergency Nursing                                & Emergency Procedures                                       & Airway management                                                                                                \\
Special Domains of Nursing                  & Emergency Nursing                                & Emergency Procedures                                       & emergency pharmacology                                                                                           \\
Special Domains of Nursing                  & Emergency Nursing                                & Emergency Procedures                                       & wound closure techniques                                                                                         \\
Special Domains of Nursing                  & Operating Room Nursing                           & Preoperative Care                                          & Patient preparation                                                                                              \\
Special Domains of Nursing                  & Operating Room Nursing                           & Preoperative Care                                          & informed consent                                                                                                 \\
Special Domains of Nursing                  & Operating Room Nursing                           & Preoperative Care                                          & surgical site marking                                                                                            \\
Special Domains of Nursing                  & Operating Room Nursing                           & Intraoperative Care                                        & Sterile technique                                                                                                \\
Special Domains of Nursing                  & Operating Room Nursing                           & Intraoperative Care                                        & instrumentation                                                                                                  \\
Special Domains of Nursing                  & Operating Room Nursing                           & Intraoperative Care                                        & surgical assisting                                                                                               \\
Special Domains of Nursing                  & Operating Room Nursing                           & Postoperative Care                                         & Monitoring for complications                                                                                     \\
Special Domains of Nursing                  & Operating Room Nursing                           & Postoperative Care                                         & pain management                                                                                                  \\
Special Domains of Nursing                  & Operating Room Nursing                           & Postoperative Care                                         & patient education for discharge                                                                                  \\
Special Domains of Nursing                  & Cardiac Nursing                                  & Cardiac Assessment                                         & ECG interpretation                                                                                               \\
Special Domains of Nursing                  & Cardiac Nursing                                  & Cardiac Assessment                                         & cardiac enzymes                                                                                                  \\
Special Domains of Nursing                  & Cardiac Nursing                                  & Cardiac Assessment                                         & hemodynamic monitoring                                                                                           \\
Special Domains of Nursing                  & Cardiac Nursing                                  & Cardiac Conditions                                         & Care of patients with coronary artery disease                                                                    \\
Special Domains of Nursing                  & Cardiac Nursing                                  & Cardiac Conditions                                         & Care of patients with heart failure                                                                              \\
Special Domains of Nursing                  & Cardiac Nursing                                  & Cardiac Conditions                                         & care of pediatric patients with congenital heart defects                                                         \\
Special Domains of Nursing                  & Cardiac Nursing                                  & Cardiac Conditions                                         & signs of fluid overload or conjestion                                                                            \\
Special Domains of Nursing                  & Cardiac Nursing                                  & Cardiac Conditions                                         & Common signs of a worsening cardiac conditions                                                                   \\
Special Domains of Nursing                  & Cardiac Nursing                                  & Cardiac Conditions                                         & cardiac biomarkers and their ranges                                                                              \\
Special Domains of Nursing                  & Cardiac Nursing                                  & Cardiac Conditions                                         & Care of patients with coronary arrhythmias                                                                       \\
Special Domains of Nursing                  & Cardiac Nursing                                  & Interventions                                              & Post-operative care for cardiac surgery                                                                          \\
Special Domains of Nursing                  & Cardiac Nursing                                  & Interventions                                              & cardiac rehabilitation                                                                                           \\
Special Domains of Nursing                  & Cardiac Nursing                                  & cardiac dysrhythmias                                       & normal sinus rhythm                                                                                              \\
Special Domains of Nursing                  & Cardiac Nursing                                  & cardiac dysrhythmias                                       & sinus bradycardia                                                                                                \\
Special Domains of Nursing                  & Cardiac Nursing                                  & cardiac dysrhythmias                                       & sinus tachycardia                                                                                                \\
Special Domains of Nursing                  & Cardiac Nursing                                  & cardiac dysrhythmias                                       & atrial fibrillation                                                                                              \\
Special Domains of Nursing                  & Cardiac Nursing                                  & cardiac dysrhythmias                                       & premature ventricular contractions                                                                               \\
Special Domains of Nursing                  & Cardiac Nursing                                  & cardiac dysrhythmias                                       & ventricular tachycardia                                                                                          \\
Special Domains of Nursing                  & Cardiac Nursing                                  & cardiac dysrhythmias                                       & ventricular fibrillation                                                                                         \\

\hline
\end{tabular}
}
\caption{
\label{table:topic_list_13_11}
Topic list used for synthetic data generation.
}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{table*}[t]
\centering
\resizebox{\linewidth}{!}{% use resizebox with textwidth
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline

Special Domains of Nursing                  & Cardiac Nursing                                  & Interventions                                              & patient education on lifestyle modifications                                                                     \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular problems                                    & diagnostic tests and procedures                                                                                  \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular problems                                    & normal versus abnormal heart sounds                                                                              \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular problems                                    & coronary artery disease                                                                                          \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular problems                                    & angina                                                                                                           \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular problems                                    & myocardial infarction                                                                                            \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular problems                                    & heart failure                                                                                                    \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular problems                                    & pericarditis                                                                                                     \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular problems                                    & myocarditis                                                                                                      \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular problems                                    & endocarditis                                                                                                     \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular problems                                    & cardiac tamponade                                                                                                \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular problems                                    & valvular heart disease                                                                                           \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular problems                                    & cardiomyopathy                                                                                                   \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & vascular disorders                                         & venous thrombosis                                                                                                \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & vascular disorders                                         & phlebitis                                                                                                        \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & vascular disorders                                         & deep vein thrombophlebitis                                                                                       \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & vascular disorders                                         & venous insufficiency                                                                                             \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & vascular disorders                                         & variose veins                                                                                                    \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & arterial disorders                                         & peripheral arterial disease                                                                                      \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & arterial disorders                                         & raynaud's disease                                                                                                \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & arterial disorders                                         & buerger's disease (thromboangitis obliterans)                                                                    \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & aortic aneurysms                                           & typs of aortic aneurysms                                                                                         \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular problems                                    & hypertension                                                                                                     \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular problems                                    & risk factors for hypertension                                                                                    \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular problems                                    & hypertensive crisis                                                                                              \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular medications                                 & anticoagulants                                                                                                   \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular medications                                 & thrombolytic medications                                                                                         \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular medications                                 & antiplatelet medications                                                                                         \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular medications                                 & positive inotropic and cariotonic medications                                                                    \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular medications                                 & cardiac glycosides                                                                                               \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular medications                                 & antihypertensive medications: diuretics                                                                          \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular medications                                 & ACE inhibitors and ARBs                                                                                          \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular medications                                 & antianginal medications                                                                                          \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular medications                                 & B-adrenergic blockers                                                                                            \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular medications                                 & calcium channel blockers                                                                                         \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular medications                                 & peripheral vasodilators                                                                                          \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular medications                                 & antidysrhythmic medications                                                                                      \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular medications                                 & adrenergic agonists                                                                                              \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular medications                                 & substances to avoid with anticoagulants                                                                          \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & Cardiovascular Problems in Pediatrics                      & hyperlipidemia                                                                                                   \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & Cardiovascular Problems in Pediatrics                      & heart failure (HF)                                                                                               \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & Cardiovascular Problems in Pediatrics                      & atrial septal defect (ASD)                                                                                       \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & Cardiovascular Problems in Pediatrics                      & patent ductus arteriosus                                                                                         \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & Cardiovascular Problems in Pediatrics                      & ventricular septal defect (VSD)                                                                                  \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & Cardiovascular Problems in Pediatrics                      & obstructive defects                                                                                              \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & Cardiovascular Problems in Pediatrics                      & aortic stenosis                                                                                                  \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & Cardiovascular Problems in Pediatrics                      & coarctation of the aorta                                                                                         \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & Cardiovascular Problems in Pediatrics                      & pulmonary stenosis                                                                                               \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & Cardiovascular Problems in Pediatrics                      & tatralogy of fallot                                                                                              \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & Cardiovascular Problems in Pediatrics                      & tricuspid atresia                                                                                                \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & Cardiovascular Problems in Pediatrics                      & cardiac catheterization                                                                                          \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & Cardiovascular Problems in Pediatrics                      & rheumatic fever                                                                                                  \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & Cardiovascular Problems in Pediatrics                      & kawasaki disease                                                                                                 \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & Cardiovascular Problems in Pediatrics                      & signs and symptoms of heart failure                                                                              \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & Cardiovascular Problems in Pediatrics                      & left versus right sided heart failure                                                                            \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & Cardiovascular Problems in Pediatrics                      & signs and symptoms of decreased cardiac output                                                                   \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & Cardiovascular Problems in Pediatrics                      & interventions for cardiovascular defects                                                                         \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & Cardiovascular Problems in Pediatrics                      & home care after cardiac surgery                                                                                  \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular diagnostic tests                            & cardiac markers                                                                                                  \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular diagnostic tests                            & complete blood count                                                                                             \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular diagnostic tests                            & serum lipids                                                                                                     \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular diagnostic tests                            & electrolytes                                                                                                     \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular diagnostic tests                            & calcium                                                                                                          \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular diagnostic tests                            & phosphorus                                                                                                       \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular diagnostic tests                            & magnesium                                                                                                        \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular diagnostic tests                            & blood urea nitrogen                                                                                              \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular diagnostic tests                            & blood glucose                                                                                                    \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular diagnostic tests                            & b-type natriuetic peptide (BNP)                                                                                  \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular diagnostic tests                            & chest x ray                                                                                                      \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular diagnostic tests                            & electrocardiography                                                                                              \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular diagnostic tests                            & holter monitoring                                                                                                \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular diagnostic tests                            & echocardiography                                                                                                 \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular diagnostic tests                            & exercise electrocardiography (stress test)                                                                       \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular diagnostic tests                            & myocardial nuclear perfusion imaging (MNPI)                                                                      \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & diagnostic tests                                           & magnetic rosonance imaging (MRI)                                                                                 \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & cardiovascular diagnostic tests                            & cardiac catheterization                                                                                          \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & therapeutic management of cardiovascular problems          & percutaneous transluminal coronary angioplasty (PTCA)                                                            \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & therapeutic management of cardiovascular problems          & laser assisted angioplasty                                                                                       \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & therapeutic management of cardiovascular problems          & coronary artery stents                                                                                           \\

\hline
\end{tabular}
}
\caption{
\label{table:topic_list_13_12}
Topic list used for synthetic data generation.
}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{table*}[t]
\centering
\resizebox{\linewidth}{!}{% use resizebox with textwidth
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline

Special Domains of Nursing                  & Cardiovascular Nursing                           & therapeutic management of cardiovascular problems          & atherectomy                                                                                                      \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & therapeutic management of cardiovascular problems          & transmyocardial revascularization                                                                                \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & therapeutic management of cardiovascular problems          & coronary artery bypass grafting                                                                                  \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & therapeutic management of cardiovascular problems          & heart transplantation                                                                                            \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & management of dysrhythmias                                 & vagal maneuvers                                                                                                  \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & management of dysrhythmias                                 & valsalva maneuver                                                                                                \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & management of dysrhythmias                                 & cardioversion                                                                                                    \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & management of dysrhythmias                                 & defibrillation                                                                                                   \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & management of dysrhythmias                                 & automated external defibrillator (AED)                                                                           \\
Special Domains of Nursing                  & Cardiovascular Nursing                           & management of dysrhythmias                                 & pacemakers                                                                                                       \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & fluid and electrolyte elimination                                                                                \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary diagnositc tests                         & serum creatinine                                                                                                 \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary diagnositc tests                         & blood urea nitrogen (BUN)                                                                                        \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary diagnositc tests                         & BUN or creatinine ratio                                                                                          \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary diagnositc tests                         & interventions of urinanalysis                                                                                    \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary diagnositc tests                         & 24-hour free urine collection                                                                                    \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary diagnositc tests                         & specific gravity determination                                                                                   \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary diagnositc tests                         & urine culture and sensitivity testing                                                                            \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary diagnositc tests                         & creatinine clearance test                                                                                        \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary diagnositc tests                         & KUB (kidneys, ureters, and bladder) radiography                                                                  \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary diagnositc tests                         & bladder ultrasonography (bladder scanning)                                                                       \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary diagnositc tests                         & intravenous urography                                                                                            \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary diagnositc tests                         & renography (kidney scan)                                                                                         \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary diagnositc tests                         & cystoscopy and biopsy of the bladder                                                                             \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary diagnositc tests                         & renal biopsy                                                                                                     \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & acute kidney injury (AKI)                                                                                        \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & chronic kidney disease (CKD)                                                                                     \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & uremic syndrome                                                                                                  \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary treatments                               & hemodialysis                                                                                                     \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary treatments                               & dialysate bath                                                                                                   \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary treatments                               & access routes for hemodialysis                                                                                   \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & air embolism in client receiving hemodialysis nursing interventions                                              \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary treatments                               & peritoneal dialysis                                                                                              \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & complications of peritoneal dialysis                                                                             \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & cystitis (urinary tract infection)                                                                               \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & urethritis                                                                                                       \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & ureteritis                                                                                                       \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & glomerulonephritis                                                                                               \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & nephrotic syndrome                                                                                               \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & polycystic kidney disease                                                                                        \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & hydronephrosis                                                                                                   \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & renal calculi                                                                                                    \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & kidney tumors                                                                                                    \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & epididymitis                                                                                                     \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & prostatitis                                                                                                      \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & bladder cancer                                                                                                   \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & bladder trauma                                                                                                   \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & anuria                                                                                                           \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & hematuria                                                                                                        \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & Laboratory reference ranges                                & normal renal function values                                                                                     \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & Laboratory reference ranges                                & normal urinalysis values                                                                                         \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & nephrotoxic substances                                                                                           \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & Laboratory reference ranges                                & acute kidney injury: phases and laboratory findings                                                              \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & complications of hemodialysis                                                                                    \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary problems                                 & types of automated peritoneal dialysis                                                                           \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & renal and urinary assessment                               & clinical signs of renal transplant (graft) rejection                                                             \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & Renal and urinary medications                              & urinary tract antiseptics                                                                                        \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & Renal and urinary medications                              & side effects and nursing considerations of common urinary medications                                            \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & Renal and urinary medications                              & fosfomycin                                                                                                       \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & Renal and urinary medications                              & methenamine                                                                                                      \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & Renal and urinary medications                              & nitrofurantoin                                                                                                   \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & Renal and urinary medications                              & fluoroquinolones                                                                                                 \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & Renal and urinary medications                              & sulfonamides                                                                                                     \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & Renal and urinary medications                              & urinary tract analgesics                                                                                         \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & Renal and urinary medications                              & anticholinergics and atnispasmodics                                                                              \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & Renal and urinary medications                              & cholinergics                                                                                                     \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & Renal and urinary medications                              & medications for preventing organ rejection                                                                       \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & Renal and urinary medications                              & hematopoietic growth factors                                                                                     \\
Special Domains of Nursing                  & Renal and Urinary Nursing                        & Complex Renal and Urinary Problems                         & continuous renal replacement therapy (CCRT)                                                                      \\
Special Domains of Nursing                  & Renal and Genitourinary Nursing                  & Renal and Genitourinary Problems in Pediatrics             & UTI                                                                                                              \\
Special Domains of Nursing                  & Renal and Genitourinary Nursing                  & Renal and Genitourinary Problems in Pediatrics             & glomerulonephritis                                                                                               \\
Special Domains of Nursing                  & Renal and Genitourinary Nursing                  & Renal and Genitourinary Problems in Pediatrics             & nephrotic syndrome                                                                                               \\
Special Domains of Nursing                  & Renal and Genitourinary Nursing                  & Renal and Genitourinary Problems in Pediatrics             & hemolytic uremic syndrome                                                                                        \\
Special Domains of Nursing                  & Renal and Genitourinary Nursing                  & Renal and Genitourinary Problems in Pediatrics             & enuresis                                                                                                         \\
Special Domains of Nursing                  & Renal and Genitourinary Nursing                  & Renal and Genitourinary Problems in Pediatrics             & cryptorchidism                                                                                                   \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & anatomy and physiology of the eye                                                                                \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & common diagnostic tests for the eye                                                                              \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & risk factors related to eye problems                                                                             \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & caring for the client who is legally blind                                                                       \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & caring for a client with cataracts                                                                               \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & nursing considerations for glaucoma                                                                              \\

\hline
\end{tabular}
}
\caption{
\label{table:topic_list_13_13}
Topic list used for synthetic data generation.
}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{table*}[t]
\centering
\resizebox{\linewidth}{!}{% use resizebox with textwidth
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline

Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & nursing considerations for retinal detachment                                                                    \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & macular degeneration                                                                                             \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & ocular melanoma                                                                                                  \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & enucleation and exenteration                                                                                     \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & hyphema                                                                                                          \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & contusions                                                                                                       \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & foreign bodies                                                                                                   \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & penetrating objects                                                                                              \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & chemical burns                                                                                                   \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & anatomy and physiology of the ear                                                                                \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & assessment of the ear                                                                                            \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & common diagnostic tests for the ear                                                                              \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & risk factors related to ear problems                                                                             \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & conductive hearing loss                                                                                          \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & sensorineural hearing loss                                                                                       \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & mixed hearing loss                                                                                               \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & central hearing loss                                                                                             \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & cochlear implantation                                                                                            \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & signs of hearing loss and facilitating communication                                                             \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & hearing aids                                                                                                     \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & presbycusis                                                                                                      \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & otitis externa                                                                                                   \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & otitis media                                                                                                     \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & chronic otitis media                                                                                             \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & mastoiditis                                                                                                      \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & ostosclerosis                                                                                                    \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & fenestration                                                                                                     \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & labyrinthitis                                                                                                    \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & meniere's syndrome                                                                                               \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & acoutic neuroma                                                                                                  \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & trauma to tympanic membrane                                                                                      \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & cerumen and foreign bodies                                                                                       \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & client education following cataract surgery                                                                      \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & client education regarding hearing aids                                                                          \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Problems of the Adult Client                   & client education following myringotomy                                                                           \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Medications                                    & opthalmic medication administration                                                                              \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Medications                                    & instillation of eye medications nursing considerations                                                           \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Medications                                    & administration of ointments                                                                                      \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Medications                                    & mydriatic, cycloplegic, and anticholinergic medications                                                          \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Medications                                    & anti-infective eye medications                                                                                   \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Medications                                    & anti-inflammatory eye medications                                                                                \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Medications                                    & topical eye anesthetics                                                                                          \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Medications                                    & eye lubricants                                                                                                   \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Medications                                    & medications to treat glaucoma                                                                                    \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Medications                                    & beta adrenergic blocker eye medications                                                                          \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Medications                                    & carbonic anhydrase inhibitors                                                                                    \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Medications                                    & ocusert system                                                                                                   \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Medications                                    & osmotic medications                                                                                              \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Medications                                    & medications to treat macular degeneration                                                                        \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Medications                                    & otic medication administration                                                                                   \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Medications                                    & anti-infective ear medications                                                                                   \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Medications                                    & antihistamines and decongestants                                                                                 \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye and Ear Medications                                    & ceruminolytic medications                                                                                        \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye, Ear, and Throat Problems in Pediatrics                & strabismus                                                                                                       \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye, Ear, and Throat Problems in Pediatrics                & conjunctivitis (pink eye)                                                                                        \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye, Ear, and Throat Problems in Pediatrics                & otitis media                                                                                                     \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye, Ear, and Throat Problems in Pediatrics                & otitis externa                                                                                                   \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye, Ear, and Throat Problems in Pediatrics                & myringotomy                                                                                                      \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye, Ear, and Throat Problems in Pediatrics                & tonsillitis and adenoiditis                                                                                      \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye, Ear, and Throat Problems in Pediatrics                & epistaxis                                                                                                        \\
Special Domains of Nursing                  & Eye and Ear Nursing                              & Eye, Ear, and Throat Problems in Pediatrics                & allergic rhinitis                                                                                                \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & anatomy and physiology of the brain and spinal cord                                                              \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & diagnostic tests and procedures                                                                                  \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & nursing considerations of a client having an MRI                                                                 \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & nursing considerations of a client having a CT scan                                                              \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & nursing considerations of a client having a lumbar puncture                                                      \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & nursing considerations of a client having a cerebral angiography                                                 \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & electroencephalography                                                                                           \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & caloric testing (oculovestibular reflex)                                                                         \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & neurological assessment                                                                                          \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & assessment of risk factors                                                                                       \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & assessment of cranial nerves                                                                                     \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & assessment of level of conciousness (LOC)                                                                        \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & flaccid posturing                                                                                                \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & caring for the unconcious client                                                                                 \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & increased intracranial pressure (ICP)                                                                            \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & hyperthermia                                                                                                     \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & traumatic head injury                                                                                            \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & hematoma                                                                                                         \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & cranitomy                                                                                                        \\

\hline
\end{tabular}
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline

Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & cerebral aneurysm                                                                                                \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & seizure types                                                                                                    \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & nursing considerations for a client with seizures                                                                \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & stroke                                                                                                           \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & types of stroke                                                                                                  \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & nursing considerations for a client with stroke                                                                  \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & risk factors for stroke                                                                                          \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & symptoms of stroke                                                                                               \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & multiple sclerosis                                                                                               \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & myasthenia gravis                                                                                                \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & edrophonoium (Tensilon) test                                                                                     \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & parkinson's disease                                                                                              \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & trigeminal neuralgia                                                                                             \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & bell's palsy                                                                                                     \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & Guillain-Barre syndrome                                                                                          \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & amyotrophic lateral sclerosis                                                                                    \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & encephalitis                                                                                                     \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & west nile virus infection                                                                                        \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & meningitis                                                                                                       \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & cheyne-stokes respirations                                                                                       \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & pupillary check for size and response                                                                            \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & assessment of reflexes                                                                                           \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & glasgow coma scale                                                                                               \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & ventriculoperitoneal shunt                                                                                       \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & types of head injuries                                                                                           \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & nursing care following craniotomy                                                                                \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & client positioning following craniotomy                                                                          \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & aneurysm precautions                                                                                             \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & right veruss left sided stroke                                                                                   \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological Problems of the Adult Client                  & autonomic dysreflexia in a spinal cord injury client                                                             \\
Special Domains of Nursing                  & Neurological Nursing                             & Complex Neurological Problems                              & traumatic head injury types                                                                                      \\
Special Domains of Nursing                  & Neurological Nursing                             & Complex Neurological Problems                              & autonomic dysreflexia                                                                                            \\
Special Domains of Nursing                  & Neurological Nursing                             & neurological disorders                                     & spinal shock                                                                                                     \\
Special Domains of Nursing                  & Neurological Nursing                             & neurological disorders                                     & neurogenic shock                                                                                                 \\
Special Domains of Nursing                  & Neurological Nursing                             & neurological disorders                                     & cerebral edema                                                                                                   \\
Special Domains of Nursing                  & Neurological Nursing                             & neurological disorders                                     & skull fractures                                                                                                  \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological medications                                   & antimyasthenic medications                                                                                       \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological medications                                   & side and adverse effects: cholinergic crisis                                                                     \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological medications                                   & multiple sclerosis medications                                                                                   \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological medications                                   & antiparkinsonian medications                                                                                     \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological medications                                   & dopaminergic medications                                                                                         \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological medications                                   & anticholinergic medications                                                                                      \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological medications                                   & antiseizure medications                                                                                          \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological medications                                   & barbiturates                                                                                                     \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological medications                                   & benzodiazepines                                                                                                  \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological medications                                   & succinimides                                                                                                     \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological medications                                   & valproates                                                                                                       \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological medications                                   & iminostilbenes                                                                                                   \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological medications                                   & central nervous system stimulants                                                                                \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological medications                                   & nonopioid analgesics                                                                                             \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological medications                                   & opioid analgesics                                                                                                \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological medications                                   & opioid antagonists                                                                                               \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological medications                                   & reveral agent for opioids                                                                                        \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological medications                                   & osmotic diuretics                                                                                                \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological medications                                   & client education for antiseizure medications                                                                     \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological and Cognitive Problems in Pediatrics          & cerebral palsy                                                                                                   \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological and Cognitive Problems in Pediatrics          & head inury                                                                                                       \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological and Cognitive Problems in Pediatrics          & hydrocephalus                                                                                                    \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological and Cognitive Problems in Pediatrics          & meningitis                                                                                                       \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological and Cognitive Problems in Pediatrics          & submersion injury                                                                                                \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological and Cognitive Problems in Pediatrics          & Reye's syndrome                                                                                                  \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological and Cognitive Problems in Pediatrics          & neural tube defects                                                                                              \\
Special Domains of Nursing                  & Neurological Nursing                             & Neurological and Cognitive Problems in Pediatrics          & autism spectrum disorder assessment                                                                              \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & anatomy and physiology of msk system                                                                             \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & types of joints                                                                                                  \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & muscles                                                                                                          \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & bone healing phases                                                                                              \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & risk factors associated with musculoskeletal problems                                                            \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & diagnostic tests                                                                                                 \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & athrocentesis nursing considerations                                                                             \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & arthroscopy nursing considerations                                                                               \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & bone mineral density measurements                                                                                \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & bone scan                                                                                                        \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & bone or muscle biopsy                                                                                            \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & electromyography (EMG)                                                                                           \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & strains                                                                                                          \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & sprains                                                                                                          \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & rotator cuff injuries                                                                                            \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & types of fractures                                                                                               \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & external fixation                                                                                                \\

\hline
\end{tabular}
}
\caption{
\label{table:topic_list_14_2}
Topic list used for synthetic data generation.
}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{table*}[t]
\centering
\resizebox{\linewidth}{!}{% use resizebox with textwidth
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline

Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & traction devices                                                                                                 \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & skeletal traction                                                                                                \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & skin traction                                                                                                    \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & Russell's skin (slling) traction                                                                                 \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & pelvic skin traction                                                                                             \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & balanced suspension traction                                                                                     \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & cast care                                                                                                        \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & complications of fractures                                                                                       \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & muscloskeletal                                                                                                   \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & compartment syndrome signs                                                                                       \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & nursing considerations for compartment syndrome                                                                  \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & infection and osteomyelitis                                                                                      \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & avascular necrosis                                                                                               \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & crutch walking nursing education                                                                                 \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & crutch gaits                                                                                                     \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & canes and walker types                                                                                           \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & hemicanes or quadripod canes                                                                                     \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & walker types and nursing teaching                                                                                \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & fractured hip nursing considerations                                                                             \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & surgical interventions for fractures                                                                             \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & total knee replacement nursing interventions and care                                                            \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & joint dislocation and subluxation                                                                                \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & herniation: intervertrbral disk                                                                                  \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & thoracic spine                                                                                                   \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & thoracic spine                                                                                                   \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & lumbar spine                                                                                                     \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & amputation of lower extremity nursing considerations                                                             \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & rheumatoid arthritis (RA)                                                                                        \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & nurisng interventions for RA                                                                                     \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & osteoarthritis (degenerative joint disease)                                                                      \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & osteoporosis                                                                                                     \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & gout                                                                                                             \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & internal fixation                                                                                                \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & types of disk surgery                                                                                            \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & client education for RA and OA                                                                                   \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems of the adult client               & risk factors for osteoporosis                                                                                    \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal Medications                                & skeletal muscle relaxants                                                                                        \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal Medications                                & antigout medications                                                                                             \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal Medications                                & antiarthritic medications                                                                                        \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal Medications                                & DMARDs                                                                                                           \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal Medications                                & medications to prevent and treat osteoporosis                                                                    \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Muscloskeletal problems                                    & fracture complications                                                                                           \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Muscloskeletal problems                                    & rhabdomyolysis                                                                                                   \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Muscloskeletal problems                                    & muscular dystrophy                                                                                               \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Muscloskeletal problems                                    & acute back pain                                                                                                  \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Muscloskeletal problems                                    & acute back pain -- straight leg test                                                                             \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Muscloskeletal problems                                    & spine surgery - lumbar fusion                                                                                    \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Muscloskeletal problems                                    & lupus                                                                                                            \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal problems                                   & patient and care giver teaching preventing muscloskeletal problems                                               \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal Problems in Pediatrics                     & hip dysplasia                                                                                                    \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal Problems in Pediatrics                     & congenital clubfoot                                                                                              \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal Problems in Pediatrics                     & idiopathic scoliosis                                                                                             \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal Problems in Pediatrics                     & marfan's syndrome                                                                                                \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal Problems in Pediatrics                     & legg-calve-perthes disease                                                                                       \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal Problems in Pediatrics                     & extremity fracture care                                                                                          \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal assessment                                 & buck's traction                                                                                                  \\
Special Domains of Nursing                  & Musculoskeletal Nursing                          & Musculoskeletal reduction of risk potential                & reducing risks for Musculoskeletal injuries                                                                      \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & functions of the immune system                                                                                   \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & humoral response                                                                                                 \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & cellular response                                                                                                \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & innate immunity                                                                                                  \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & acquired immunity                                                                                                \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & laboratory studies                                                                                               \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & nursing care for client with bee sting                                                                           \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & hypersensitivities and allergies                                                                                 \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & latex allergy nursing considerations                                                                             \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & immunodeficiency                                                                                                 \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & autoimmune disease                                                                                               \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & scleroderma                                                                                                      \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & polyarteritis nodosa                                                                                             \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & pemphigus                                                                                                        \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & goodpasture's syndrome                                                                                           \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & lyme disease                                                                                                     \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & immunodeficiency syndrome                                                                                        \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & AIDS                                                                                                             \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & risk group for AIDs                                                                                              \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & nursing care for client with AIDs                                                                                \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & Kaposi's sarcoma                                                                                                 \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & Posttransplantation immunodeficiency                                                                             \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & how to interpret intradermal skin testing                                                                        \\

\hline
\end{tabular}
}
\caption{
\label{table:topic_list_14_3}
Topic list used for synthetic data generation.
}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{table*}[t]
\centering
\resizebox{\linewidth}{!}{% use resizebox with textwidth
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline

Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & products that contain latex                                                                                      \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & interventions for the client with a latex allergy                                                                \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & assessment and stages of lyme disease                                                                            \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & tests used to evaluate progression of human immunodeficiency virus (HIV) infection                               \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems of the Adult Client                        & diagnostic criteria for acquired immunodeficiency syndrome (AIDS)                                                \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune medications                                         & HIV and AIDs medications                                                                                         \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune medications                                         & immunosuppressants                                                                                               \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune medications                                         & antimicrobials                                                                                                   \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune medications                                         & adverse effects of antimicrobials                                                                                \\
Special Domains of Nursing                  & Immune Nursing                                   & Complex Immune Problems                                    & Anaphylaxis reaction and airway management                                                                       \\
Special Domains of Nursing                  & Immune Nursing                                   & Complex Immune Problems                                    & shock and sepsis                                                                                                 \\
Special Domains of Nursing                  & Immune Nursing                                   & Complex Immune Problems                                    & stages of shock                                                                                                  \\
Special Domains of Nursing                  & Immune Nursing                                   & Complex Immune Problems                                    & management of shock                                                                                              \\
Special Domains of Nursing                  & Immune Nursing                                   & Complex Immune Problems                                    & systemic inflammatory response syndrome (SIRS)                                                                   \\
Special Domains of Nursing                  & Immune Nursing                                   & Complex Immune Problems                                    & multiple organ dysfunction syndrome (MODS)                                                                       \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems and Infectious Disease in Pediatrics       & care of child with HIV or AIDS                                                                                   \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems and Infectious Disease in Pediatrics       & measles                                                                                                          \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems and Infectious Disease in Pediatrics       & roseola                                                                                                          \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems and Infectious Disease in Pediatrics       & rubella                                                                                                          \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems and Infectious Disease in Pediatrics       & mumps                                                                                                            \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems and Infectious Disease in Pediatrics       & varicella                                                                                                        \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems and Infectious Disease in Pediatrics       & pertussis (whooping cough)                                                                                       \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems and Infectious Disease in Pediatrics       & diptheria                                                                                                        \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems and Infectious Disease in Pediatrics       & poliomyelitis                                                                                                    \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems and Infectious Disease in Pediatrics       & scarlet fever                                                                                                    \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems and Infectious Disease in Pediatrics       & erythema infectiosum                                                                                             \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems and Infectious Disease in Pediatrics       & infectious mononucleosis                                                                                         \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems and Infectious Disease in Pediatrics       & MRSA                                                                                                             \\
Special Domains of Nursing                  & Immune Nursing                                   & Immune Problems and Infectious Disease in Pediatrics       & influenza                                                                                                        \\
Special Domains of Nursing                  & Burn Injury                                      & Complex Integumentary Problems                             & burn injury care                                                                                                 \\
Special Domains of Nursing                  & Burn Injury                                      & Complex Integumentary Problems                             & types of burns                                                                                                   \\
Special Domains of Nursing                  & Burn Injury                                      & Complex Integumentary Problems                             & superficial-thickness burn                                                                                       \\
Special Domains of Nursing                  & Burn Injury                                      & Complex Integumentary Problems                             & superficial partial-thickness burn                                                                               \\
Special Domains of Nursing                  & Burn Injury                                      & Complex Integumentary Problems                             & deep partial-thickness burn                                                                                      \\
Special Domains of Nursing                  & Burn Injury                                      & Complex Integumentary Problems                             & full-thickness burn                                                                                              \\
Special Domains of Nursing                  & Burn Injury                                      & Complex Integumentary Problems                             & deep full-thickness burn                                                                                         \\
Special Domains of Nursing                  & Burn Injury                                      & Complex Integumentary Problems                             & smoke inhalation injury                                                                                          \\
Special Domains of Nursing                  & Burn Injury                                      & Complex Integumentary Problems                             & carbon monoxide poisoning                                                                                        \\
Special Domains of Nursing                  & Burn Injury                                      & Complex Integumentary Problems                             & pathophysiology of burns                                                                                         \\
Special Domains of Nursing                  & Burn Injury                                      & Care of the Client with a Burn Injury                      & management of burn injuries: resuscitation and emergent phase                                                    \\
Special Domains of Nursing                  & Burn Injury                                      & Care of the Client with a Burn Injury                      & management of burn injuries: resuscitative phase                                                                 \\
Special Domains of Nursing                  & Burn Injury                                      & Care of the Client with a Burn Injury                      & fluid resuscitation                                                                                              \\
Special Domains of Nursing                  & Burn Injury                                      & Care of the Client with a Burn Injury                      & pain management                                                                                                  \\
Special Domains of Nursing                  & Burn Injury                                      & Care of the Client with a Burn Injury                      & nutrition                                                                                                        \\
Special Domains of Nursing                  & Burn Injury                                      & Care of the Client with a Burn Injury                      & management of burn injuries: acute phase                                                                         \\
Special Domains of Nursing                  & Burn Injury                                      & Care of the Client with a Burn Injury                      & circulatory compromise treatments                                                                                \\
Special Domains of Nursing                  & Burn Injury                                      & Care of the Client with a Burn Injury                      & escharotomy                                                                                                      \\
Special Domains of Nursing                  & Burn Injury                                      & Care of the Client with a Burn Injury                      & fasciotomy                                                                                                       \\
Special Domains of Nursing                  & Burn Injury                                      & Care of the Client with a Burn Injury                      & wound care                                                                                                       \\
Special Domains of Nursing                  & Burn Injury                                      & Care of the Client with a Burn Injury                      & debridment                                                                                                       \\
Special Domains of Nursing                  & Burn Injury                                      & Care of the Client with a Burn Injury                      & wound closure                                                                                                    \\
Special Domains of Nursing                  & Burn Injury                                      & Care of the Client with a Burn Injury                      & wound dressings                                                                                                  \\
Special Domains of Nursing                  & Burn Injury                                      & Care of the Client with a Burn Injury                      & autografting                                                                                                     \\
Special Domains of Nursing                  & Burn Injury                                      & Care of the Client with a Burn Injury                      & care of the graft site                                                                                           \\
Special Domains of Nursing                  & Burn Injury                                      & Care of the Client with a Burn Injury                      & care of the donor site                                                                                           \\
Special Domains of Nursing                  & Burn Injury                                      & Care of the Client with a Burn Injury                      & rehabilitative phase                                                                                             \\
Special Domains of Nursing                  & Burn Injury                                      & Care of the Client with a Burn Injury                      & physical therapy                                                                                                 \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & endorcine glands                                                                                                 \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & diagnostics                                                                                                      \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & thyroid stimulating hormone                                                                                      \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & thyroid scan                                                                                                     \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & pituitary gland problems                                                                                         \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & acromegaly                                                                                                       \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & diabetes insipidus                                                                                               \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & adrenal gland problems                                                                                           \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & addisonian crisis                                                                                                \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & cushing's syndrome                                                                                               \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & cushing's disease                                                                                                \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & conn's syndrome                                                                                                  \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & pheochromocytoma                                                                                                 \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & adrenalectomy                                                                                                    \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & thyroid gland problems                                                                                           \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & myxedema coma                                                                                                    \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & hyperthyroidism                                                                                                  \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & thyroid storm                                                                                                    \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & thyroidectomy                                                                                                    \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & hypoparathyroidism                                                                                               \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & hyperparathyroidism                                                                                              \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & parathyroidectomy                                                                                                \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & problems with the pancreas                                                                                       \\

\hline
\end{tabular}
}
\caption{
\label{table:topic_list_14_4}
Topic list used for synthetic data generation.
}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{table*}[t]
\centering
\resizebox{\linewidth}{!}{% use resizebox with textwidth
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline

Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & oral hypoglycemic medications                                                                                    \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & complications of insulin therapy                                                                                 \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & dawn phenomenon                                                                                                  \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & somogyi phenomenon                                                                                               \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & insulin administration                                                                                           \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & self-monitoring blood glucose level                                                                              \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & acute complications of diabetes mellitus                                                                         \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & 15\_15 rule                                                                                                      \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & IV insulin administration                                                                                        \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & hyperosmolar hyperglycemic syndrome (HHS)                                                                        \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & chronic complications of diabetes                                                                                \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & diabetic neuropathy                                                                                              \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & care of diabetic patient undergoing surgery                                                                      \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & risk factors for endocrine problems                                                                              \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & hypothalamus hormones                                                                                            \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & pituitary gland hormones                                                                                         \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & adrenal cortex                                                                                                   \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & Addison's disease                                                                                                \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & foods to treat hypoglycemia                                                                                      \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & assessmet of hypoglycemia                                                                                        \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & patient education during illness                                                                                 \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Problems of the Adult Client                     & preventative foot care instructions                                                                              \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Medications                                      & pituitary medications                                                                                            \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Medications                                      & antidiuretic hormones                                                                                            \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Medications                                      & thyroid hormones                                                                                                 \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Medications                                      & anithyroid hormones                                                                                              \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Medications                                      & parathyroid medications                                                                                          \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Medications                                      & corticosteroids                                                                                                  \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Medications                                      & glucocorticoids                                                                                                  \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Medications                                      & androgens                                                                                                        \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Medications                                      & estrogens                                                                                                        \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Medications                                      & progestins                                                                                                       \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Medications                                      & medications for diabetes mellitus                                                                                \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Medications                                      & medications for typ 2 diabetes mellitus                                                                          \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Medications                                      & types of insulin                                                                                                 \\
Special Domains of Nursing                  & Endocrine Care                                   & Endocrine Medications                                      & glucagon                                                                                                         \\
Special Domains of Nursing                  & Endocrine Care                                   & Metabolic and Endocrine Problems in Pediatrics             & dehydration management in pediatric patient                                                                      \\
Special Domains of Nursing                  & Endocrine Care                                   & Metabolic and Endocrine Problems in Pediatrics             & phenylketonuria                                                                                                  \\
Special Domains of Nursing                  & Endocrine Care                                   & Metabolic and Endocrine Problems in Pediatrics             & childhood obesity                                                                                                \\
Special Domains of Nursing                  & Endocrine Care                                   & Metabolic and Endocrine Problems in Pediatrics             & blood glucose monitoring                                                                                         \\
Special Domains of Nursing                  & Endocrine Care                                   & Metabolic and Endocrine Problems in Pediatrics             & assessing for diabetes mellitus                                                                                  \\
Special Domains of Nursing                  & Endocrine Care                                   & Metabolic and Endocrine Problems in Pediatrics             & hypoglycemia management                                                                                          \\
Special Domains of Nursing                  & Endocrine Care                                   & Metabolic and Endocrine Problems in Pediatrics             & hyperglycemia management                                                                                         \\
Special Domains of Nursing                  & Endocrine Care                                   & Metabolic and Endocrine Problems in Pediatrics             & interventions for hypoglycemia                                                                                   \\
Special Domains of Nursing                  & Endocrine Care                                   & Metabolic and Endocrine Problems in Pediatrics             & intervetions for hyperglycemia                                                                                   \\
Special Domains of Nursing                  & Endocrine Care                                   & Metabolic and Endocrine Problems in Pediatrics             & managing care for sick child with diabetes                                                                       \\
Special Domains of Nursing                  & Endocrine Care                                   & Complex Endocrine Problems                                 & Diabetic ketoacidosis (DKA)                                                                                      \\
Special Domains of Nursing                  & Endocrine Care                                   & Complex Endocrine Problems                                 & Hyperosmolar hyperglycemia syndrome (HHS)                                                                        \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & diagnostic procedures                                                                                            \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & gastric analysis                                                                                                 \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & endoscopy                                                                                                        \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & colonoscopy                                                                                                      \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & laparoscopy                                                                                                      \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & endoscopic retrograde cholangiopancreatography (ERCP)                                                            \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & computed tomography (CT) scan                                                                                    \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & paracentesis                                                                                                     \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & liver biopsy                                                                                                     \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & stool specimens                                                                                                  \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & urea breath test                                                                                                 \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & esophageal pH testing                                                                                            \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & liver and pancreas laboratory studies                                                                            \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & gastritis                                                                                                        \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & peptic ulcer disease                                                                                             \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & duodenal ulcers                                                                                                  \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & dumping syndrome                                                                                                 \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & bariatric surgery indications                                                                                    \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & hiatal hernia                                                                                                    \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & cholecystitis                                                                                                    \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & cholecystectomy                                                                                                  \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & choledocholithotomy                                                                                              \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & cirrhosis                                                                                                        \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & melena                                                                                                           \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & hematemesis                                                                                                      \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & sclerotherapy                                                                                                    \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & pancreatitis                                                                                                     \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & acute versus chronic pancreatitis                                                                                \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & Crohn's disease                                                                                                  \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & diverticulitis                                                                                                   \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & diverticulosis                                                                                                   \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & hemorrhoids                                                                                                      \\

\hline
\end{tabular}
}
\caption{
\label{table:topic_list_14_5}
Topic list used for synthetic data generation.
}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{table*}[t]
\centering
\resizebox{\linewidth}{!}{% use resizebox with textwidth
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline

Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Adults                        & signs of bowel perforation                                                                                       \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Medications                               & antacids                                                                                                         \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Medications                               & gastric protectants                                                                                              \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Medications                               & histamine receptor antagonists                                                                                   \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Medications                               & proton pump inhibitors                                                                                           \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Medications                               & prokinetic agent                                                                                                 \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Medications                               & bile acid sequestrants                                                                                           \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Medications                               & treating hepatic encephalopathy                                                                                  \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Medications                               & pancreatic enzyme replacements                                                                                   \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Medications                               & antiemetics                                                                                                      \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Medications                               & laxatives                                                                                                        \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Pediatrics                    & vomiting                                                                                                         \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Pediatrics                    & diarrhea                                                                                                         \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Pediatrics                    & esophageal atresia                                                                                               \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Pediatrics                    & tracheoesophageal fistula                                                                                        \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Pediatrics                    & gastroesophageal reflux disease                                                                                  \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Pediatrics                    & hypertrophic pyloric stenosis                                                                                    \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Pediatrics                    & lactose intolerance                                                                                              \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Pediatrics                    & celiac disease                                                                                                   \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Pediatrics                    & ulcerative colitis                                                                                               \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Pediatrics                    & appendicitis                                                                                                     \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Pediatrics                    & peritonitis                                                                                                      \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Pediatrics                    & care for patient with appendectomy                                                                               \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Pediatrics                    & intussusception                                                                                                  \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Pediatrics                    & hernia types                                                                                                     \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Pediatrics                    & managing constipation                                                                                            \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Pediatrics                    & irritable bowel syndrome                                                                                         \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Pediatrics                    & hepatitis                                                                                                        \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Gastrointestinal Problems in Pediatrics                    & intestinal parasites                                                                                             \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Complex Gastrointestinal Problems                          & esophageal varices                                                                                               \\
Special Domains of Nursing                  & Gastrointestinal Care                            & Complex Gastrointestinal Problems                          & GI bleeding                                                                                                      \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity Nursing                                          & female reproductive system                                                                                       \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity Nursing                                          & male reproductive system                                                                                         \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity Nursing                                          & amniotic fluid                                                                                                   \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity Nursing                                          & fetal development                                                                                                \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity Nursing                                          & placenta                                                                                                         \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity Nursing                                          & fetal circulation                                                                                                \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity Nursing                                          & family planning                                                                                                  \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity Nursing                                          & fetal heart rate (FHR)                                                                                           \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity Nursing                                          & umbilical cord care                                                                                              \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity Nursing                                          & types of birth control                                                                                           \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity Nursing                                          & infertility                                                                                                      \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity Nursing                                          & menstrual cycle phases                                                                                           \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & fertilization                                                                                                    \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & Naegele's rule                                                                                                   \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & gravidity and parity                                                                                             \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & gravida                                                                                                          \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & multigravida                                                                                                     \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & primigravida                                                                                                     \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & nulligravida                                                                                                     \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & GTPAL                                                                                                            \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & pregnancy signs                                                                                                  \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & quickening                                                                                                       \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & presumptive signs of pregnancy                                                                                   \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & probably signs of pregnancy                                                                                      \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & Hegar's sign                                                                                                     \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & Goodell' sign                                                                                                    \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & Chadwick's sign                                                                                                  \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & Ballottement                                                                                                     \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & positive signs of pregnancy                                                                                      \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & fundal height                                                                                                    \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & physiological maternal changes                                                                                   \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & uterus enlargement                                                                                               \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & interventions for the discomforts of pregnancy                                                                   \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & positions to avoid in pregnancy                                                                                  \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & maternal risk factors                                                                                            \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & neural tube defects                                                                                              \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & sexually transmitted infections risking maternal and newborn health                                              \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & substances that can cross the placenta                                                                           \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & substance use and pregnancy                                                                                      \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & antepartum diagnostic testing                                                                                    \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & vaccines contraindicated in pregnancy                                                                            \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & genetic testing                                                                                                  \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & aminocentesis                                                                                                    \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & fern test                                                                                                        \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & nitrazine test                                                                                                   \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & fibronectin test                                                                                                 \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Prenatal Period                                            & pica                                                                                                             \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & hemorrhage                                                                                                       \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & abortion                                                                                                         \\

\hline
\end{tabular}
}
\caption{
\label{table:topic_list_14_6}
Topic list used for synthetic data generation.
}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{table*}[t]
\centering
\resizebox{\linewidth}{!}{% use resizebox with textwidth
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline

Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & types of abortion                                                                                                \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & interventions for abortion                                                                                       \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & diabetes mellitus                                                                                                \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & disseminated intravascular coagulation (DIC)                                                                     \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & ectopic pregnancy                                                                                                \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & fetal death                                                                                                      \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & hematoma                                                                                                         \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & AIDS and pregnancy care interventions                                                                            \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & hyperemesis gravidarum                                                                                           \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & hypertensive disorders of pregnancy                                                                              \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & preeclampsia assessment findings                                                                                 \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & eclampsia                                                                                                        \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & incompetent cervix                                                                                               \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & toxoplasmosis                                                                                                    \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & cytomegalovirus                                                                                                  \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & herpes simplex virus                                                                                             \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & multiple gestation                                                                                               \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & placental abnormalities                                                                                          \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & placentia previa                                                                                                 \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & abruptio placentae                                                                                               \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & pyelonephritis                                                                                                   \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & obesity in pregnancy interventions                                                                               \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Risk Conditions Related to Pregnancy                       & assessment of reflexes                                                                                           \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & 4 p's of labor                                                                                                   \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & fetal ie                                                                                                         \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & fetal presentation                                                                                               \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & fetal position                                                                                                   \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & Braxton Hicks contractions                                                                                       \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & spontaneous rupture of membranes                                                                                 \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & Leopold's maneuvers                                                                                              \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & breathing techniques                                                                                             \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & fetal monitoring                                                                                                 \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & fetal variability                                                                                                \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & fetal accelerations                                                                                              \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & fetal early decelerations                                                                                        \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & fetal late decelerations                                                                                         \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & variable fetal decelerations                                                                                     \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & hypertonic uterine activity                                                                                      \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & nursing actions nonreassuring fetal heart rate pattern                                                           \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & four stages of labor                                                                                             \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & anesthesia used for labor                                                                                        \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & types of delivery methods                                                                                        \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & bishop score assessment                                                                                          \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & indication for amniotomy                                                                                         \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & external version technique                                                                                       \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & episiotomy                                                                                                       \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & forceps delivery                                                                                                 \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & vacuum extraction                                                                                                \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & cesarean delivery                                                                                                \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Labor and Birth                                            & true versus false labor                                                                                          \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Problems with Labor and Birth                              & premature rupture of membranes                                                                                   \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Problems with Labor and Birth                              & prolapsed umbilical cord                                                                                         \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Problems with Labor and Birth                              & umbilical cord prolapse                                                                                          \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Problems with Labor and Birth                              & supine hypotension (vena cava syndrome)                                                                          \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Problems with Labor and Birth                              & preterm labor                                                                                                    \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Problems with Labor and Birth                              & precipitous labor and delivery                                                                                   \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Problems with Labor and Birth                              & dystocia                                                                                                         \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Problems with Labor and Birth                              & amniotic fluid embolism                                                                                          \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Problems with Labor and Birth                              & fetal distress                                                                                                   \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Problems with Labor and Birth                              & intrauterine fetal demise                                                                                        \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Problems with Labor and Birth                              & rupture of uterus                                                                                                \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Problems with Labor and Birth                              & uterine inversion                                                                                                \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum                                                 & physiological maternal changes in postpartum                                                                     \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum                                                 & involution assessment                                                                                            \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum                                                 & lochia types                                                                                                     \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum                                                 & postpartum interventions                                                                                         \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum                                                 & client teaching                                                                                                  \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum                                                 & postpartum discomforts                                                                                           \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum                                                 & nutrition counselling                                                                                            \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum                                                 & breast-feeding                                                                                                   \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum                                                 & foods to avoid for the postpartum period                                                                         \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum                                                 & breast-feeding procedure                                                                                         \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum                                                 & normal amount of lochia                                                                                          \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum                                                 & breast care                                                                                                      \\

\hline
\end{tabular}
}
\caption{
\label{table:topic_list_14_7}
Topic list used for synthetic data generation.
}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{table*}[t]
\centering
\resizebox{\linewidth}{!}{% use resizebox with textwidth
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline

Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum                                                 & normal postpartum vital signs                                                                                    \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum                                                 & signs and symptoms of postpartum depression                                                                      \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum                                                 & signs and symptoms of postpartum psychosis                                                                       \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum Complications                                   & cystitis                                                                                                         \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum Complications                                   & hematoma management in postpartum                                                                                \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum Complications                                   & uterine atony                                                                                                    \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum Complications                                   & hemorrhage and shock                                                                                             \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum Complications                                   & blood loss in labor                                                                                              \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum Complications                                   & infection in postpartum patient                                                                                  \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum Complications                                   & mastitis management                                                                                              \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum Complications                                   & subinvolution                                                                                                    \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum Complications                                   & perinatal loss                                                                                                   \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum Complications                                   & stillbirth                                                                                                       \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum Complications                                   & neonatal death                                                                                                   \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum Complications                                   & miscarraige                                                                                                      \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Postpartum Complications                                   & vulvular hematoma                                                                                                \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & normal characteristics of newborn cry                                                                            \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & newborn assessment                                                                                               \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & Apgar score                                                                                                      \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & initial physical exam for newborns                                                                               \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & newborn vital signs                                                                                              \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & types of birthmarks                                                                                              \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & cord care                                                                                                        \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & circumcision care                                                                                                \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & normal newborn reflexes                                                                                          \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & babinski's sign                                                                                                  \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & newborn safety protocols                                                                                         \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & parent teaching                                                                                                  \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & bathing a newborn                                                                                                \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & meconium aspiration syndrome                                                                                     \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & bronchopulmonary dysplasia                                                                                       \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & transient tachypnea of newborn                                                                                   \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & hyperbilirubinemia                                                                                               \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & phototherapy                                                                                                     \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & fetal alcohol spectrum disorders assessment                                                                      \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & newborn care of a mother with HIV                                                                                \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & newborn care of a mother with diabetes                                                                           \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & relief of choking infant                                                                                         \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & mongolian spots                                                                                                  \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & stork bites                                                                                                      \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & port-wine stain                                                                                                  \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Newborn Care                                               & strawberry mark                                                                                                  \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity and Newborn Medications                          & tocolytics                                                                                                       \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity and Newborn Medications                          & magnesium sulfate                                                                                                \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity and Newborn Medications                          & betamethasone and dexamethasone                                                                                  \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity and Newborn Medications                          & opioids used in labor                                                                                            \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity and Newborn Medications                          & oxytocin                                                                                                         \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity and Newborn Medications                          & medications used to manage postpartum hemorrhage                                                                 \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity and Newborn Medications                          & Rho immune globulin                                                                                              \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity and Newborn Medications                          & lung sufactants                                                                                                  \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity and Newborn Medications                          & eye prophylaxis for newborn                                                                                      \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity and Newborn Medications                          & phytonadoine                                                                                                     \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity and Newborn Medications                          & hepatitis B vaccine                                                                                              \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity and Newborn Medications                          & fertility medications                                                                                            \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity and Newborn Medications                          & assessing deep tendon reflexes                                                                                   \\
Special Domains of Nursing                  & Obstetric and Neonatal Care                      & Maternity and Newborn Medications                          & calculating oxytocin dose                                                                                        \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory problems                                       & primary functions of the respiraotry system                                                                      \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory problems                                       & acute respiratory failure                                                                                        \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory problems                                       & asthma                                                                                                           \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory problems                                       & penumonia                                                                                                        \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory problems                                       & influenza                                                                                                        \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory problems                                       & pleural effusion                                                                                                 \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory problems                                       & empyema                                                                                                          \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory problems                                       & pleural effusion                                                                                                 \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory problems                                       & pulmonary embolism                                                                                               \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory problems                                       & histoplasmosis                                                                                                   \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory problems                                       & risk factors for respiratory disorders                                                                           \\
Special Domains of Nursing                  & Respiratory Nursing                              & Respiratory Problems in Pediatrics                         & epiglottitis                                                                                                     \\
Special Domains of Nursing                  & Respiratory Nursing                              & Respiratory Problems in Pediatrics                         & Croup                                                                                                            \\
Special Domains of Nursing                  & Respiratory Nursing                              & Respiratory Problems in Pediatrics                         & bronchitis                                                                                                       \\
Special Domains of Nursing                  & Respiratory Nursing                              & Respiratory Problems in Pediatrics                         & RSV                                                                                                              \\

\hline
\end{tabular}
}
\caption{
\label{table:topic_list_16_2}
Topic list used for synthetic data generation.
}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%% Table for Topic %%%%%%%%%%%%
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{table*}[t]
\centering
\resizebox{\linewidth}{!}{% use resizebox with textwidth
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline

Special Domains of Nursing                  & Respiratory Nursing                              & Respiratory Problems in Pediatrics                         & pneumonia types and management                                                                                   \\
Special Domains of Nursing                  & Respiratory Nursing                              & Respiratory Problems in Pediatrics                         & asthma                                                                                                           \\
Special Domains of Nursing                  & Respiratory Nursing                              & Respiratory Problems in Pediatrics                         & cystic fibrosis                                                                                                  \\
Special Domains of Nursing                  & Respiratory Nursing                              & Respiratory Problems in Pediatrics                         & sudden infant death syndrome (SIDS)                                                                              \\
Special Domains of Nursing                  & Respiratory Nursing                              & Respiratory Problems in Pediatrics                         & foreign body aspiration                                                                                          \\
Special Domains of Nursing                  & Respiratory Nursing                              & Respiratory Problems in Pediatrics                         & tuberculosis                                                                                                     \\
Special Domains of Nursing                  & Respiratory Nursing                              & Respiratory Problems in Pediatrics                         & laboratory test to diagnose asthma                                                                               \\
Special Domains of Nursing                  & Respiratory Nursing                              & Respiratory Problems in Pediatrics                         & asthma severity classification system                                                                            \\
Special Domains of Nursing                  & Respiratory Nursing                              & Respiratory Problems in Pediatrics                         & quick relief medications for asthma                                                                              \\
Special Domains of Nursing                  & Respiratory Nursing                              & Respiratory Problems in Pediatrics                         & long term control for asthma                                                                                     \\
Special Domains of Nursing                  & Respiratory Nursing                              & Respiratory Problems in Pediatrics                         & interpreting TB skin test                                                                                        \\
Special Domains of Nursing                  & Respiratory Nursing                              & Complex Respiratory Problems                               & respiratory treatments                                                                                           \\
Special Domains of Nursing                  & Respiratory Nursing                              & Complex Respiratory Problems                               & chest physiotherapy                                                                                              \\
Special Domains of Nursing                  & Respiratory Nursing                              & Complex Respiratory Problems                               & types of oxygen delivery systems                                                                                 \\
Special Domains of Nursing                  & Respiratory Nursing                              & Complex Respiratory Problems                               & nasal cannula                                                                                                    \\
Special Domains of Nursing                  & Respiratory Nursing                              & Complex Respiratory Problems                               & nasal high flow                                                                                                  \\
Special Domains of Nursing                  & Respiratory Nursing                              & Complex Respiratory Problems                               & simple face mask                                                                                                 \\
Special Domains of Nursing                  & Respiratory Nursing                              & Complex Respiratory Problems                               & venturi mask                                                                                                     \\
Special Domains of Nursing                  & Respiratory Nursing                              & Complex Respiratory Problems                               & partial rebreather                                                                                               \\
Special Domains of Nursing                  & Respiratory Nursing                              & Complex Respiratory Problems                               & nonrebreather                                                                                                    \\
Special Domains of Nursing                  & Respiratory Nursing                              & Complex Respiratory Problems                               & tracheostomy collar                                                                                              \\
Special Domains of Nursing                  & Respiratory Nursing                              & Complex Respiratory Problems                               & face tent                                                                                                        \\
Special Domains of Nursing                  & Respiratory Nursing                              & Complex Respiratory Problems                               & continuous positive airway pressure (CPAP)                                                                       \\
Special Domains of Nursing                  & Respiratory Nursing                              & Complex Respiratory Problems                               & BIPAP                                                                                                            \\
Special Domains of Nursing                  & Respiratory Nursing                              & Complex Respiratory Problems                               & mechanical ventilation                                                                                           \\
Special Domains of Nursing                  & Respiratory Nursing                              & Complex Respiratory Problems                               & causes of ventilator alarms                                                                                      \\
Special Domains of Nursing                  & Respiratory Nursing                              & occupational lung disease                                  & tubercluosis                                                                                                     \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory physiology                                     & upper respiratory airway physiology                                                                              \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory physiology                                     & lower respiratory airway physiology                                                                              \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory treatments                                     & diagnostic tests                                                                                                 \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory diagnostic tests                               & how to collect sputum specimen                                                                                   \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory diagnostic tests                               & indications for laryngoscopy and bronchoscopy                                                                    \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory diagnostic tests                               & nursing care of a client with pulmonary angiography                                                              \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory diagnostic tests                               & nursing care of a client with thoracentesis                                                                      \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory diagnostic tests                               & pulmonary function tests                                                                                         \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory diagnostic tests                               & lung biopsy                                                                                                      \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory diagnostic tests                               & V\_Q lung scan                                                                                                   \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory diagnostic tests                               & arterial blood gases (ABGs)                                                                                      \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory diagnostic tests                               & D-dimer                                                                                                          \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory medications                                    & bronchodilators                                                                                                  \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory medications                                    & anticholinergics                                                                                                 \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory medications                                    & glucocorticoids                                                                                                  \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory medications                                    & leukorine modifiers                                                                                              \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory medications                                    & monoclonal antibody                                                                                              \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory medications                                    & nasal decongestants                                                                                              \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory medications                                    & expoctorants and mucolytic agents                                                                                \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory medications                                    & antitussives                                                                                                     \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory medications                                    & antihistamines                                                                                                   \\
Special Domains of Nursing                  & Respiratory Nursing                              & respiratory medications                                    & opiod antagonists                                                                                                \\
Special Domains of Nursing                  & Public Health Nursing                            & Community Assessment                                       & Identifying community health needs                                                                               \\
Special Domains of Nursing                  & Public Health Nursing                            & Community Assessment                                       & resource mapping                                                                                                 \\
Special Domains of Nursing                  & Public Health Nursing                            & Health Promotion                                           & Disease prevention programs                                                                                      \\
Special Domains of Nursing                  & Public Health Nursing                            & Health Promotion                                           & vaccination campaigns                                                                                            \\
Special Domains of Nursing                  & Public Health Nursing                            & Health Promotion                                           & health education                                                                                                 \\

\hline
\end{tabular}
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline

Special Domains of Nursing                  & Public Health Nursing                            & Epidemiology                                               & Outbreak investigation                                                                                           \\
Special Domains of Nursing                  & Public Health Nursing                            & Epidemiology                                               & surveillance                                                                                                     \\
Special Domains of Nursing                  & Public Health Nursing                            & Epidemiology                                               & community health research                                                                                        \\
Special Domains of Nursing                  & Travel Nursing                                   & Adaptability Skills                                        & Adjusting to different clinical environments                                                                     \\
Special Domains of Nursing                  & Travel Nursing                                   & Adaptability Skills                                        & tips for floating to other units                                                                                 \\
Special Domains of Nursing                  & Travel Nursing                                   & Adaptability Skills                                        & flexibility in assignments                                                                                       \\
Special Domains of Nursing                  & Travel Nursing                                   & Regulatory and Compliance Knowledge                        & Understanding state licensure requirements                                                                       \\
Special Domains of Nursing                  & Travel Nursing                                   & Regulatory and Compliance Knowledge                        & Joint Commission standards                                                                                       \\
Special Domains of Nursing                  & Travel Nursing                                   & Cultural Competency                                        & Providing care to diverse populations                                                                            \\
Special Domains of Nursing                  & Travel Nursing                                   & Cultural Competency                                        & understanding regional health care disparities                                                                   \\
Special Domains of Nursing                  & Informatics Nursing                              & Health Information Systems                                 & Electronic health records (EHR) management                                                                       \\
Special Domains of Nursing                  & Informatics Nursing                              & Health Information Systems                                 & paper charting                                                                                                   \\
Special Domains of Nursing                  & Informatics Nursing                              & Health Information Systems                                 & data analytics                                                                                                   \\
Special Domains of Nursing                  & Informatics Nursing                              & Patient Safety and Quality                                 & Using technology to improve patient outcomes                                                                     \\
Special Domains of Nursing                  & Informatics Nursing                              & Patient Safety and Quality                                 & error reduction strategies                                                                                       \\
Special Domains of Nursing                  & Informatics Nursing                              & Implementation Science                                     & Introducing new technologies into clinical settings                                                              \\
Special Domains of Nursing                  & Informatics Nursing                              & Implementation Science                                     & change management                                                                                                \\
Special Domains of Nursing                  & Home Health Nursing                              & Home Care Fundamentals                                     & Assessment of home environment                                                                                   \\
Special Domains of Nursing                  & Home Health Nursing                              & Home Care Fundamentals                                     & home safety evaluations                                                                                          \\
Special Domains of Nursing                  & Home Health Nursing                              & Chronic Disease Management                                 & At-home care strategies                                                                                          \\
Special Domains of Nursing                  & Home Health Nursing                              & Chronic Disease Management                                 & medication management                                                                                            \\
Special Domains of Nursing                  & Home Health Nursing                              & Chronic Disease Management                                 & telehealth                                                                                                       \\
Special Domains of Nursing                  & Home Health Nursing                              & End-of-Life Care                                           & Hospice care                                                                                                     \\
Special Domains of Nursing                  & Home Health Nursing                              & End-of-Life Care                                           & palliative care strategies                                                                                       \\
Special Domains of Nursing                  & Home Health Nursing                              & End-of-Life Care                                           & family support                                                                                                   \\
Special Domains of Nursing                  & School Nursing                                   & Pediatric Assessments and Interventions                    & Routine screenings                                                                                               \\
Special Domains of Nursing                  & School Nursing                                   & Pediatric Assessments and Interventions                    & managing common childhood illnesses                                                                              \\
Special Domains of Nursing                  & School Nursing                                   & Emergency Preparedness and Response                        & Developing school emergency plans                                                                                \\
Special Domains of Nursing                  & School Nursing                                   & Emergency Preparedness and Response                        & administering first aid                                                                                          \\
Special Domains of Nursing                  & School Nursing                                   & Health Education                                           & Nutrition                                                                                                        \\
Special Domains of Nursing                  & School Nursing                                   & Health Education                                           & physical activity                                                                                                \\
Special Domains of Nursing                  & School Nursing                                   & Health Education                                           & Social Determinants of health considerations in Education                                                        \\
Special Domains of Nursing                  & School Nursing                                   & Health Education                                           & substance abuse prevention                                                                                       \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Basic Nutrition                                            & Macronutrients                                                                                                   \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Basic Nutrition                                            & micronutrients                                                                                                   \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Basic Nutrition                                            & dietary guidelines                                                                                               \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Nutrition education                                        & nutritional therapy for calculi                                                                                  \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Special Diets                                              & Diets for chronic diseases (e.g., diabetes, hypertension)                                                        \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Special Diets                                              & allergies                                                                                                        \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Special Diets                                              & therapeutic diets                                                                                                \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Special Diets                                              & cardiac diet                                                                                                     \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Special Diets                                              & sodium restricted diet                                                                                           \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Special Diets                                              & high calorie high protein diet                                                                                   \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Special Diets                                              & fat restricted diet                                                                                              \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Special Diets                                              & high fiber diet                                                                                                  \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Special Diets                                              & low fiber diet                                                                                                   \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Special Diets                                              & gluten free diet                                                                                                 \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Special Diets                                              & low purine diet                                                                                                  \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Special Diets                                              & vegan and vegetarian diets                                                                                       \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Special Diets                                              & NPO order                                                                                                        \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Special Diets                                              & Tube feeds                                                                                                       \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Special Diets                                              & specific life stages (e.g., pregnancy, elderly)                                                                  \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Hydration                                                  & Importance of hydration                                                                                          \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Hydration                                                  & fluid balance                                                                                                    \\
Health Promotion and Disease Prevention     & Nutrition and Hydration                          & Hydration                                                  & dehydration prevention                                                                                           \\
Health Promotion and Disease Prevention     & Exercise and Physical Activity                   & Benefits of Physical Activity                              & Cardiovascular health                                                                                            \\
Health Promotion and Disease Prevention     & Exercise and Physical Activity                   & Benefits of Physical Activity                              & weight management                                                                                                \\
Health Promotion and Disease Prevention     & Exercise and Physical Activity                   & Benefits of Physical Activity                              & mental health benefits                                                                                           \\
Health Promotion and Disease Prevention     & Exercise and Physical Activity                   & Exercise Prescription                                      & Aerobic exercises                                                                                                \\
Health Promotion and Disease Prevention     & Exercise and Physical Activity                   & Exercise Prescription                                      & strength exercises                                                                                               \\
Health Promotion and Disease Prevention     & Exercise and Physical Activity                   & Exercise Prescription                                      & flexibility exercises                                                                                            \\
Health Promotion and Disease Prevention     & Exercise and Physical Activity                   & Exercise Prescription                                      & tailoring programs to individual needs                                                                           \\
Health Promotion and Disease Prevention     & Exercise and Physical Activity                   & Barriers to Physical Activity                              & Identifying and overcoming barriers                                                                              \\
Health Promotion and Disease Prevention     & Exercise and Physical Activity                   & Barriers to Physical Activity                              & motivational strategies                                                                                          \\
Health Promotion and Disease Prevention     & Vaccinations                                     & Immunization Schedules                                     & adverse reactions to pediatric imunizations                                                                      \\
Health Promotion and Disease Prevention     & Vaccinations                                     & Immunization Schedules                                     & Childhood vaccination schedules                                                                                  \\
Health Promotion and Disease Prevention     & Vaccinations                                     & Immunization Schedules                                     & adult vaccination schedules                                                                                      \\
Health Promotion and Disease Prevention     & Vaccinations                                     & Immunization Schedules                                     & elderly vaccination schedules                                                                                    \\
Health Promotion and Disease Prevention     & Vaccinations                                     & Vaccine-Preventable Diseases                               & Information on diseases prevented by vaccines                                                                    \\
Health Promotion and Disease Prevention     & Vaccinations                                     & Vaccine-Preventable Diseases                               & herd immunity                                                                                                    \\
Health Promotion and Disease Prevention     & Vaccinations                                     & Vaccine Safety and Efficacy                                & Addressing vaccine hesitancy                                                                                     \\
Health Promotion and Disease Prevention     & Vaccinations                                     & Vaccine Safety and Efficacy                                & understanding contraindications                                                                                  \\
Health Promotion and Disease Prevention     & Screening and Preventive Health Checks           & Routine Screenings                                         & Cancer screenings (e.g., mammograms, colonoscopies)                                                              \\
Health Promotion and Disease Prevention     & Screening and Preventive Health Checks           & Routine Screenings                                         & transgender persons and breast cancer screening protocols                                                        \\
Health Promotion and Disease Prevention     & Screening and Preventive Health Checks           & Routine Screenings                                         & age of onset for breast cancer screening                                                                         \\
Health Promotion and Disease Prevention     & Screening and Preventive Health Checks           & Routine Screenings                                         & cholesterol                                                                                                      \\
Health Promotion and Disease Prevention     & Screening and Preventive Health Checks           & Routine Screenings                                         & blood pressure                                                                                                   \\
Health Promotion and Disease Prevention     & Screening and Preventive Health Checks           & Age-Specific Screenings                                    & Recommendations for different age groups, including pediatrics and geriatrics.                                   \\
Health Promotion and Disease Prevention     & Screening and Preventive Health Checks           & Risk Assessment Tools                                      & Tools for assessing risk of heart disease                                                                        \\
Health Promotion and Disease Prevention     & Screening and Preventive Health Checks           & Risk Assessment Tools                                      & Tools for assessing risk of diabetes                                                                             \\
Health Promotion and Disease Prevention     & Screening and Preventive Health Checks           & Risk Assessment Tools                                      & Tools for assessing risk of osteoporosis                                                                         \\
Health Promotion and Disease Prevention     & Screening and Preventive Health Checks           & Risk Assessment Tools                                      & modifiable versus nonmodifiable risk factors                                                                     \\
Health Promotion and Disease Prevention     & Stress Management and Mental Well-being          & Stress Reduction Techniques                                & Mindfulness                                                                                                      \\
Health Promotion and Disease Prevention     & Stress Management and Mental Well-being          & Stress Reduction Techniques                                & meditation                                                                                                       \\
Health Promotion and Disease Prevention     & Stress Management and Mental Well-being          & Stress Reduction Techniques                                & deep breathing exercises                                                                                         \\
Health Promotion and Disease Prevention     & Stress Management and Mental Well-being          & Mental Health Promotion                                    & Recognizing signs of mental health issues                                                                        \\
Health Promotion and Disease Prevention     & Stress Management and Mental Well-being          & Mental Health Promotion                                    & promoting mental health literacy                                                                                 \\
Health Promotion and Disease Prevention     & Stress Management and Mental Well-being          & Support Systems                                            & Importance of social support                                                                                     \\
Health Promotion and Disease Prevention     & Stress Management and Mental Well-being          & Support Systems                                            & navigating social support systems with an uncooperative family x patient dynamic                                 \\
Health Promotion and Disease Prevention     & Stress Management and Mental Well-being          & Support Systems                                            & Importance of community resources                                                                                \\
Health Promotion and Disease Prevention     & Stress Management and Mental Well-being          & Support Systems                                            & Importance of counseling services                                                                                \\
Communication and Interpersonal Skills      & Patient Education and Health Literacy            & Assessment of Learning Needs                               & Determining patient and family education needs based on literacy levels, learning styles                         \\
Communication and Interpersonal Skills      & Patient Education and Health Literacy            & Development of Educational Materials                       & Creating accessible, understandable materials for diverse populations                                            \\
Communication and Interpersonal Skills      & Patient Education and Health Literacy            & Evaluation of Education Outcomes                           & Assessing understanding, retention, and application of health information                                        \\
Communication and Interpersonal Skills      & Therapeutic Communication                        & Active Listening                                           & Techniques for effective listening                                                                               \\
Communication and Interpersonal Skills      & Therapeutic Communication                        & Active Listening                                           & Techniques for validating feelings                                                                               \\
Communication and Interpersonal Skills      & Therapeutic Communication                        & Active Listening                                           & Techniques for empathetic responses                                                                              \\
Communication and Interpersonal Skills      & Therapeutic Communication                        & Verbal and Nonverbal Communication                         & Use of language, tone, body language to convey empathy and respect                                               \\
Communication and Interpersonal Skills      & Therapeutic Communication                        & Communication techniques                                   & techniques for caring for the client with a hearing impairment                                                   \\
Communication and Interpersonal Skills      & Therapeutic Communication                        & Dealing with Difficult Conversations                       & managing anger or frustration                                                                                    \\ 

\hline
\end{tabular}
\begin{tabular}{llll}
\hline
\multicolumn{1}{l}{\textbf{Specialization}} & \multicolumn{1}{l}{\textbf{Domain}}              & \multicolumn{1}{l}{\textbf{Topic}}                        & \multicolumn{1}{l}{\textbf{Concept}}\\
\hline
Communication and Interpersonal Skills      & Therapeutic Communication                        & Dealing with Difficult Conversations                       & discussing sensitive topics                                                                                      \\
Communication and Interpersonal Skills      & Therapeutic Communication                        & post-mortem care                                           & post-mortem care considerations for nurses                                                                       \\
Communication and Interpersonal Skills      & Therapeutic Communication                        & Nursing self-care                                          & strategies for coping with patient death                                                                         \\
Communication and Interpersonal Skills      & Therapeutic Communication                        & Ethical considerations                                     & theraputic beneift versus risk of treatment in patients with substance use disorders                             \\
Communication and Interpersonal Skills      & Interprofessional Collaboration                  & Roles and Responsibilities                                 & Strategies for effective team meetings                                                                           \\
Communication and Interpersonal Skills      & Interprofessional Collaboration                  & Team Communication                                         & shared decision-making                                                                                           \\
Communication and Interpersonal Skills      & Interprofessional Collaboration                  & Team Communication                                         & conflict resolution                                                                                              \\
Communication and Interpersonal Skills      & Interprofessional Collaboration                  & Collaborative Care Planning                                & Developing interdisciplinary care plans that address comprehensive patient needs                                 \\
Communication and Interpersonal Skills      & Patient and Family Advocacy                      & Rights and Autonomy                                        & Supporting patient rights                                                                                        \\
Communication and Interpersonal Skills      & Patient and Family Advocacy                      & Rights and Autonomy                                        & informed consent                                                                                                 \\
Communication and Interpersonal Skills      & Patient and Family Advocacy                      & Rights and Autonomy                                        & autonomy in care decisions                                                                                       \\
Communication and Interpersonal Skills      & Patient and Family Advocacy                      & Navigating Healthcare Systems                              & Assisting patients and families in understanding healthcare services                                             \\
Communication and Interpersonal Skills      & Patient and Family Advocacy                      & Navigating Healthcare Systems                              & Assisting patients and families in understanding insurance                                                       \\
Communication and Interpersonal Skills      & Patient and Family Advocacy                      & Navigating Healthcare Systems                              & Assisting patients and families in understanding access to care                                                  \\
Communication and Interpersonal Skills      & Patient and Family Advocacy                      & Ethical Considerations                                     & Advocating for ethical treatment                                                                                 \\
Communication and Interpersonal Skills      & Patient and Family Advocacy                      & Ethical Considerations                                     & Advocating for privacy                                                                                           \\
Communication and Interpersonal Skills      & Patient and Family Advocacy                      & Ethical Considerations                                     & respect for patient preferences                                                                                  \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & how to deal with ethical dilemmas in healthcare                                                                  \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & regulations of nursing practice                                                                                  \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & standards of floating as a nurse                                                                                 \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & legal liability                                                                                                  \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & negligence and malpractice                                                                                       \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & controlled substances                                                                                            \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & collective bargaining                                                                                            \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & legal risk areas                                                                                                 \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & assault                                                                                                          \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & battery                                                                                                          \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & false imprisonment                                                                                               \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & defamation                                                                                                       \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & fraud                                                                                                            \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & client rights                                                                                                    \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & bill of rights                                                                                                   \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & rights for the mentally ill                                                                                      \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & organ donation and transplantation                                                                               \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & advance directive                                                                                                \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & informed consent                                                                                                 \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & religious beliefs in organ donation                                                                              \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & minors                                                                                                           \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & legal age of consent                                                                                             \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & health insurance and portability and accountability act                                                          \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & confidentiality                                                                                                  \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & do not resusciate (DNR) prescriptions                                                                            \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & nurse's responsibility to report                                                                                 \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & types of law                                                                                                     \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & client rights when hospitalized                                                                                  \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & types of consents                                                                                                \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & violations and invasion of client privacy                                                                        \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & occurrences that need to be reported                                                                             \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & telephone prescription guidelines                                                                                \\
Communication and Interpersonal Skills      & Ethics and Legal                                 & Ethical and Legal Issues                                   & components of a medical prescription                                                                             \\
Technology and Innovation in Nursing        & Health Information Technology (EHRs, Telehealth) & Electronic Health Records (EHRs)                           & Implementation                                                                                                   \\
Technology and Innovation in Nursing        & Health Information Technology (EHRs, Telehealth) & Electronic Health Records (EHRs)                           & optimization                                                                                                     \\
Technology and Innovation in Nursing        & Digital Health and Wellness Tools                & Health Apps and Wearables                                  & nutrition                                                                                                        \\
Technology and Innovation in Nursing        & Digital Health and Wellness Tools                & Health Apps and Wearables                                  & chronic disease management                                                                                       \\
Technology and Innovation in Nursing        & Digital Health and Wellness Tools                & Digital Therapeutics                                       & Software as medical treatments                                                                                   \\
Technology and Innovation in Nursing        & Digital Health and Wellness Tools                & Digital Therapeutics                                       & behavior change interventions                                                                                    \\
Technology and Innovation in Nursing        & Digital Health and Wellness Tools                & Personal Health Records (PHRs)                             & Patient-maintained records                                                                                       \\
Technology and Innovation in Nursing        & Digital Health and Wellness Tools                & Personal Health Records (PHRs)                             & integration with health systems                                                                                  \\
Global Health and Nursing                   & Global Health Issues                             & Infectious Diseases                                        & HIV or AIDS                                                                                                      \\
Global Health and Nursing                   & Global Health Issues                             & Infectious Diseases                                        & tuberculosis                                                                                                     \\
Global Health and Nursing                   & Global Health Issues                             & Infectious Diseases                                        & malaria                                                                                                          \\
Global Health and Nursing                   & Global Health Issues                             & Infectious Diseases                                        & emerging infectious diseases (e.g., COVID-19)                                                                    \\
Global Health and Nursing                   & Global Health Issues                             & Non-communicable Diseases (NCDs)                           & Diabetes                                                                                                         \\
Global Health and Nursing                   & Global Health Issues                             & Non-communicable Diseases (NCDs)                           & cardiovascular diseases                                                                                          \\
Global Health and Nursing                   & Global Health Issues                             & Non-communicable Diseases (NCDs)                           & cancers                                                                                                          \\
Global Health and Nursing                   & Global Health Issues                             & Non-communicable Diseases (NCDs)                           & chronic respiratory diseases                                                                                     \\
Global Health and Nursing                   & Global Health Issues                             & Maternal and Child Health                                  & Prenatal care                                                                                                    \\
Global Health and Nursing                   & Global Health Issues                             & Maternal and Child Health                                  & childbirth                                                                                                       \\
Global Health and Nursing                   & Global Health Issues                             & Maternal and Child Health                                  & neonatal care                                                                                                    \\
Global Health and Nursing                   & Global Health Issues                             & Maternal and Child Health                                  & immunization schedule for pregnant patients                                                                      \\
Global Health and Nursing                   & Global Health Issues                             & Maternal and Child Health                                  & nutrition                                                                                                        \\
Global Health and Nursing                   & Global Health Issues                             & Environmental Health                                       & Climate change impacts                                                                                           \\
Global Health and Nursing                   & Global Health Issues                             & Environmental Health                                       & water and sanitation                                                                                             \\
Global Health and Nursing                   & Global Health Issues                             & Environmental Health                                       & air quality                                                                                                      \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & Access to Healthcare                                       & Barriers to access                                                                                               \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & Access to Healthcare                                       & universal health coverage                                                                                        \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & Access to Healthcare                                       & healthcare systems in low- and middle-income countries (LMICs)                                                   \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & Social Determinants of health                              & education                                                                                                        \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & Social Determinants of health                              & income and social status                                                                                         \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & Social Determinants of health                              & employment                                                                                                       \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & Social Determinants of health                              & childhood experience                                                                                             \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & Social Determinants of health                              & social supports                                                                                                  \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & Social Determinants of health                              & diversity and inclusion                                                                                          \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & Social Determinants of health                              & housing and security                                                                                             \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & Social Determinants of health                              & food security                                                                                                    \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & Social Determinants of health                              & acessability                                                                                                     \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & Social Determinants of health                              & transportation                                                                                                   \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & community health nursing                                   & Global health                                                                                                    \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & community health nursing                                   & epidemiology                                                                                                     \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & community health nursing                                   & community based participatory research                                                                           \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & community health nursing                                   & home health nursing                                                                                              \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & community health nursing                                   & health equality and social justice                                                                               \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & community health nursing                                   & telehealth                                                                                                       \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & community health nursing                                   & school system health nursing                                                                                     \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & community health nursing                                   & mental health follow up in the community (community treatment orders)                                            \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & Social Determinants of Health (SDH)                        & Poverty                                                                                                          \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & Social Determinants of Health (SDH)                        & education                                                                                                        \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & Social Determinants of Health (SDH)                        & housing                                                                                                          \\
Global Health and Nursing                   & Health Equity and Social Determinants of Health  & Cultural Competency and Sensitivity                        & Understanding and respecting cultural differences in healthcare practices                                        \\
Global Health and Nursing                   & Global Health Governance and Policy              & International Health Regulations and Policies              & WHO guidelines    \\  
\hline

\end{tabular}
